ALOOD: Exploiting Language Representations for LiDAR-based Out-of-Distribution Object Detection

LiDAR-based 3D object detection plays a critical role for reliable and safe autonomous driving systems. However, existing detectors often produce overly confident predictions for objects not belonging to known categories, posing significant safety risks. This is caused by so-called out-of-distribution (OOD) objects, which were not part of the training data, resulting in incorrect predictions. To address this challenge, we propose ALOOD (Aligned LiDAR representations for Out-Of-Distribution Detection), a novel approach that incorporates language representations from a vision-language model (VLM). By aligning the object features from the object detector to the feature space of the VLM, we can treat the detection of OOD objects as a zero-shot classification task. We demonstrate competitive performance on the nuScenes OOD benchmark, establishing a novel approach to OOD object detection in LiDAR using language representations. The source code is available at https://github.com/uulm-mrm/mmood3d.

==> imgs/placeholder/energy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod24214243}{RGB}{242,142,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue78121167}{RGB}{78,121,167}

\begin{axis}[
font=\fontsize{16}{18}\selectfont,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Score},
xmin=2.1064719923966, xmax=2.52164788862149,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=20.1112483150838,
ytick style={color=black},
%remove tiks
xlabel={},     
xtick=\empty,  
xticklabels={}, 
ylabel={},  
ytick=\empty,   
yticklabels={}, 
tick style={draw=none}
]
\path [draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick]
(axis cs:2.14329899174336,1.70356230547062e-05)
--(axis cs:2.14329899174336,0)
--(axis cs:2.14510541016161,0)
--(axis cs:2.14691182857985,0)
--(axis cs:2.1487182469981,0)
--(axis cs:2.15052466541635,0)
--(axis cs:2.1523310838346,0)
--(axis cs:2.15413750225285,0)
--(axis cs:2.1559439206711,0)
--(axis cs:2.15775033908935,0)
--(axis cs:2.1595567575076,0)
--(axis cs:2.16136317592585,0)
--(axis cs:2.1631695943441,0)
--(axis cs:2.16497601276234,0)
--(axis cs:2.16678243118059,0)
--(axis cs:2.16858884959884,0)
--(axis cs:2.17039526801709,0)
--(axis cs:2.17220168643534,0)
--(axis cs:2.17400810485359,0)
--(axis cs:2.17581452327184,0)
--(axis cs:2.17762094169009,0)
--(axis cs:2.17942736010834,0)
--(axis cs:2.18123377852658,0)
--(axis cs:2.18304019694483,0)
--(axis cs:2.18484661536308,0)
--(axis cs:2.18665303378133,0)
--(axis cs:2.18845945219958,0)
--(axis cs:2.19026587061783,0)
--(axis cs:2.19207228903608,0)
--(axis cs:2.19387870745433,0)
--(axis cs:2.19568512587258,0)
--(axis cs:2.19749154429083,0)
--(axis cs:2.19929796270907,0)
--(axis cs:2.20110438112732,0)
--(axis cs:2.20291079954557,0)
--(axis cs:2.20471721796382,0)
--(axis cs:2.20652363638207,0)
--(axis cs:2.20833005480032,0)
--(axis cs:2.21013647321857,0)
--(axis cs:2.21194289163682,0)
--(axis cs:2.21374931005507,0)
--(axis cs:2.21555572847332,0)
--(axis cs:2.21736214689156,0)
--(axis cs:2.21916856530981,0)
--(axis cs:2.22097498372806,0)
--(axis cs:2.22278140214631,0)
--(axis cs:2.22458782056456,0)
--(axis cs:2.22639423898281,0)
--(axis cs:2.22820065740106,0)
--(axis cs:2.23000707581931,0)
--(axis cs:2.23181349423756,0)
--(axis cs:2.23361991265581,0)
--(axis cs:2.23542633107405,0)
--(axis cs:2.2372327494923,0)
--(axis cs:2.23903916791055,0)
--(axis cs:2.2408455863288,0)
--(axis cs:2.24265200474705,0)
--(axis cs:2.2444584231653,0)
--(axis cs:2.24626484158355,0)
--(axis cs:2.2480712600018,0)
--(axis cs:2.24987767842005,0)
--(axis cs:2.2516840968383,0)
--(axis cs:2.25349051525654,0)
--(axis cs:2.25529693367479,0)
--(axis cs:2.25710335209304,0)
--(axis cs:2.25890977051129,0)
--(axis cs:2.26071618892954,0)
--(axis cs:2.26252260734779,0)
--(axis cs:2.26432902576604,0)
--(axis cs:2.26613544418429,0)
--(axis cs:2.26794186260254,0)
--(axis cs:2.26974828102079,0)
--(axis cs:2.27155469943903,0)
--(axis cs:2.27336111785728,0)
--(axis cs:2.27516753627553,0)
--(axis cs:2.27697395469378,0)
--(axis cs:2.27878037311203,0)
--(axis cs:2.28058679153028,0)
--(axis cs:2.28239320994853,0)
--(axis cs:2.28419962836678,0)
--(axis cs:2.28600604678503,0)
--(axis cs:2.28781246520328,0)
--(axis cs:2.28961888362152,0)
--(axis cs:2.29142530203977,0)
--(axis cs:2.29323172045802,0)
--(axis cs:2.29503813887627,0)
--(axis cs:2.29684455729452,0)
--(axis cs:2.29865097571277,0)
--(axis cs:2.30045739413102,0)
--(axis cs:2.30226381254927,0)
--(axis cs:2.30407023096752,0)
--(axis cs:2.30587664938577,0)
--(axis cs:2.30768306780401,0)
--(axis cs:2.30948948622226,0)
--(axis cs:2.31129590464051,0)
--(axis cs:2.31310232305876,0)
--(axis cs:2.31490874147701,0)
--(axis cs:2.31671515989526,0)
--(axis cs:2.31852157831351,0)
--(axis cs:2.32032799673176,0)
--(axis cs:2.32213441515001,0)
--(axis cs:2.32394083356826,0)
--(axis cs:2.3257472519865,0)
--(axis cs:2.32755367040475,0)
--(axis cs:2.329360088823,0)
--(axis cs:2.33116650724125,0)
--(axis cs:2.3329729256595,0)
--(axis cs:2.33477934407775,0)
--(axis cs:2.336585762496,0)
--(axis cs:2.33839218091425,0)
--(axis cs:2.3401985993325,0)
--(axis cs:2.34200501775075,0)
--(axis cs:2.34381143616899,0)
--(axis cs:2.34561785458724,0)
--(axis cs:2.34742427300549,0)
--(axis cs:2.34923069142374,0)
--(axis cs:2.35103710984199,0)
--(axis cs:2.35284352826024,0)
--(axis cs:2.35464994667849,0)
--(axis cs:2.35645636509674,0)
--(axis cs:2.35826278351499,0)
--(axis cs:2.36006920193324,0)
--(axis cs:2.36187562035148,0)
--(axis cs:2.36368203876973,0)
--(axis cs:2.36548845718798,0)
--(axis cs:2.36729487560623,0)
--(axis cs:2.36910129402448,0)
--(axis cs:2.37090771244273,0)
--(axis cs:2.37271413086098,0)
--(axis cs:2.37452054927923,0)
--(axis cs:2.37632696769748,0)
--(axis cs:2.37813338611573,0)
--(axis cs:2.37993980453397,0)
--(axis cs:2.38174622295222,0)
--(axis cs:2.38355264137047,0)
--(axis cs:2.38535905978872,0)
--(axis cs:2.38716547820697,0)
--(axis cs:2.38897189662522,0)
--(axis cs:2.39077831504347,0)
--(axis cs:2.39258473346172,0)
--(axis cs:2.39439115187997,0)
--(axis cs:2.39619757029822,0)
--(axis cs:2.39800398871646,0)
--(axis cs:2.39981040713471,0)
--(axis cs:2.40161682555296,0)
--(axis cs:2.40342324397121,0)
--(axis cs:2.40522966238946,0)
--(axis cs:2.40703608080771,0)
--(axis cs:2.40884249922596,0)
--(axis cs:2.41064891764421,0)
--(axis cs:2.41245533606246,0)
--(axis cs:2.41426175448071,0)
--(axis cs:2.41606817289895,0)
--(axis cs:2.4178745913172,0)
--(axis cs:2.41968100973545,0)
--(axis cs:2.4214874281537,0)
--(axis cs:2.42329384657195,0)
--(axis cs:2.4251002649902,0)
--(axis cs:2.42690668340845,0)
--(axis cs:2.4287131018267,0)
--(axis cs:2.43051952024495,0)
--(axis cs:2.43232593866319,0)
--(axis cs:2.43413235708144,0)
--(axis cs:2.43593877549969,0)
--(axis cs:2.43774519391794,0)
--(axis cs:2.43955161233619,0)
--(axis cs:2.44135803075444,0)
--(axis cs:2.44316444917269,0)
--(axis cs:2.44497086759094,0)
--(axis cs:2.44677728600919,0)
--(axis cs:2.44858370442744,0)
--(axis cs:2.45039012284568,0)
--(axis cs:2.45219654126393,0)
--(axis cs:2.45400295968218,0)
--(axis cs:2.45580937810043,0)
--(axis cs:2.45761579651868,0)
--(axis cs:2.45942221493693,0)
--(axis cs:2.46122863335518,0)
--(axis cs:2.46303505177343,0)
--(axis cs:2.46484147019168,0)
--(axis cs:2.46664788860993,0)
--(axis cs:2.46845430702817,0)
--(axis cs:2.47026072544642,0)
--(axis cs:2.47206714386467,0)
--(axis cs:2.47387356228292,0)
--(axis cs:2.47567998070117,0)
--(axis cs:2.47748639911942,0)
--(axis cs:2.47929281753767,0)
--(axis cs:2.48109923595592,0)
--(axis cs:2.48290565437417,0)
--(axis cs:2.48471207279242,0)
--(axis cs:2.48651849121066,0)
--(axis cs:2.48832490962891,0)
--(axis cs:2.49013132804716,0)
--(axis cs:2.49193774646541,0)
--(axis cs:2.49374416488366,0)
--(axis cs:2.49555058330191,0)
--(axis cs:2.49735700172016,0)
--(axis cs:2.49916342013841,0)
--(axis cs:2.50096983855666,0)
--(axis cs:2.50277625697491,0)
--(axis cs:2.50277625697491,7.32875325148011e-06)
--(axis cs:2.50277625697491,7.32875325148011e-06)
--(axis cs:2.50096983855666,1.78342116425683e-05)
--(axis cs:2.49916342013841,3.99543252418293e-05)
--(axis cs:2.49735700172016,8.25949023731897e-05)
--(axis cs:2.49555058330191,0.000157960903169248)
--(axis cs:2.49374416488366,0.00028025998688563)
--(axis cs:2.49193774646541,0.000462584849554708)
--(axis cs:2.49013132804716,0.000712092737191041)
--(axis cs:2.48832490962891,0.0010244763116076)
--(axis cs:2.48651849121066,0.00137975997863421)
--(axis cs:2.48471207279242,0.00174237650142756)
--(axis cs:2.48290565437417,0.00206853143759761)
--(axis cs:2.48109923595592,0.00232190075874513)
--(axis cs:2.47929281753767,0.00249433377152527)
--(axis cs:2.47748639911942,0.00262336552718194)
--(axis cs:2.47567998070117,0.00279698722003172)
--(axis cs:2.47387356228292,0.00314118922385085)
--(axis cs:2.47206714386467,0.00379534382526226)
--(axis cs:2.47026072544642,0.00488785094375799)
--(axis cs:2.46845430702817,0.00652345913901575)
--(axis cs:2.46664788860993,0.00878469891786254)
--(axis cs:2.46484147019168,0.0117405269471596)
--(axis cs:2.46303505177343,0.0154539594875075)
--(axis cs:2.46122863335518,0.0199882483841677)
--(axis cs:2.45942221493693,0.0254198868790492)
--(axis cs:2.45761579651868,0.0318661551053043)
--(axis cs:2.45580937810043,0.0395229317826272)
--(axis cs:2.45400295968218,0.0486948901472817)
--(axis cs:2.45219654126393,0.0597990848260345)
--(axis cs:2.45039012284568,0.0733397999815216)
--(axis cs:2.44858370442744,0.0898773292348754)
--(axis cs:2.44677728600919,0.110026887640416)
--(axis cs:2.44497086759094,0.134513566295487)
--(axis cs:2.44316444917269,0.164282314320013)
--(axis cs:2.44135803075444,0.20064358813883)
--(axis cs:2.43955161233619,0.245450210740423)
--(axis cs:2.43774519391794,0.301350185567004)
--(axis cs:2.43593877549969,0.372214118062739)
--(axis cs:2.43413235708144,0.463854671210602)
--(axis cs:2.43232593866319,0.58512330607354)
--(axis cs:2.43051952024495,0.749408075021389)
--(axis cs:2.4287131018267,0.976490818969765)
--(axis cs:2.42690668340845,1.2946188684096)
--(axis cs:2.4251002649902,1.74238626588525)
--(axis cs:2.42329384657195,2.36947844765491)
--(axis cs:2.4214874281537,3.23456799328009)
--(axis cs:2.41968100973545,4.39807286774694)
--(axis cs:2.4178745913172,5.90786090402206)
--(axis cs:2.41606817289895,7.77803480054069)
--(axis cs:2.41426175448071,9.96468766979878)
--(axis cs:2.41245533606246,12.3467249584486)
--(axis cs:2.41064891764421,14.7220917543991)
--(axis cs:2.40884249922596,16.8276165821557)
--(axis cs:2.40703608080771,18.383514309519)
--(axis cs:2.40522966238946,19.1535698238893)
--(axis cs:2.40342324397121,19.0036294343855)
--(axis cs:2.40161682555296,17.9387973505056)
--(axis cs:2.39981040713471,16.1056392426044)
--(axis cs:2.39800398871646,13.7577521436448)
--(axis cs:2.39619757029822,11.1961116910436)
--(axis cs:2.39439115187997,8.7038794051439)
--(axis cs:2.39258473346172,6.49541196538381)
--(axis cs:2.39077831504347,4.69168125239895)
--(axis cs:2.38897189662522,3.32332661922067)
--(axis cs:2.38716547820697,2.35332499033619)
--(axis cs:2.38535905978872,1.70723994581189)
--(axis cs:2.38355264137047,1.30048300900406)
--(axis cs:2.38174622295222,1.05671681575781)
--(axis cs:2.37993980453397,0.916484841583321)
--(axis cs:2.37813338611573,0.838374171544249)
--(axis cs:2.37632696769748,0.796053319159152)
--(axis cs:2.37452054927923,0.774013814473611)
--(axis cs:2.37271413086098,0.763720167143995)
--(axis cs:2.37090771244273,0.760825118624373)
--(axis cs:2.36910129402448,0.763428677599479)
--(axis cs:2.36729487560623,0.771064397952168)
--(axis cs:2.36548845718798,0.78407973745078)
--(axis cs:2.36368203876973,0.803206553028112)
--(axis cs:2.36187562035148,0.82926669846862)
--(axis cs:2.36006920193324,0.863035643875681)
--(axis cs:2.35826278351499,0.905274318984154)
--(axis cs:2.35645636509674,0.956890351250753)
--(axis cs:2.35464994667849,1.01917707236926)
--(axis cs:2.35284352826024,1.0941185461418)
--(axis cs:2.35103710984199,1.18478889991501)
--(axis cs:2.34923069142374,1.29586361477631)
--(axis cs:2.34742427300549,1.43422014335476)
--(axis cs:2.34561785458724,1.60959732479421)
--(axis cs:2.34381143616899,1.83530390932919)
--(axis cs:2.34200501775075,2.1289081487265)
--(axis cs:2.3401985993325,2.51260018933418)
--(axis cs:2.33839218091425,3.01254806505043)
--(axis cs:2.336585762496,3.65628877457156)
--(axis cs:2.33477934407775,4.46727903440382)
--(axis cs:2.3329729256595,5.45637611307755)
--(axis cs:2.33116650724125,6.61130049367217)
--(axis cs:2.329360088823,7.88687643142889)
--(axis cs:2.32755367040475,9.20041013021442)
--(axis cs:2.3257472519865,10.4367959908785)
--(axis cs:2.32394083356826,11.4657411061055)
--(axis cs:2.32213441515001,12.1688835926797)
--(axis cs:2.32032799673176,12.4693657198269)
--(axis cs:2.31852157831351,12.3535688734171)
--(axis cs:2.31671515989526,11.876429860872)
--(axis cs:2.31490874147701,11.1477233961126)
--(axis cs:2.31310232305876,10.3040051484134)
--(axis cs:2.31129590464051,9.47588112515336)
--(axis cs:2.30948948622226,8.76076593011451)
--(axis cs:2.30768306780401,8.20780646359279)
--(axis cs:2.30587664938577,7.81655199123174)
--(axis cs:2.30407023096752,7.54676194551903)
--(axis cs:2.30226381254927,7.33473220586293)
--(axis cs:2.30045739413102,7.11146525771326)
--(axis cs:2.29865097571277,6.81891203889644)
--(axis cs:2.29684455729452,6.42155741958143)
--(axis cs:2.29503813887627,5.91164110301077)
--(axis cs:2.29323172045802,5.30754681315075)
--(axis cs:2.29142530203977,4.64643567895618)
--(axis cs:2.28961888362152,3.97364478741862)
--(axis cs:2.28781246520328,3.33206938247988)
--(axis cs:2.28600604678503,2.75431953903548)
--(axis cs:2.28419962836678,2.25909848206243)
--(axis cs:2.28239320994853,1.85164723121241)
--(axis cs:2.28058679153028,1.52692426654805)
--(axis cs:2.27878037311203,1.27379507265205)
--(axis cs:2.27697395469378,1.07882501642532)
--(axis cs:2.27516753627553,0.928947210084261)
--(axis cs:2.27336111785728,0.812919626877879)
--(axis cs:2.27155469943903,0.721853850773263)
--(axis cs:2.26974828102079,0.649175224750071)
--(axis cs:2.26794186260254,0.590292360473122)
--(axis cs:2.26613544418429,0.54215413008951)
--(axis cs:2.26432902576604,0.502813298017876)
--(axis cs:2.26252260734779,0.471080111427379)
--(axis cs:2.26071618892954,0.446304341381607)
--(axis cs:2.25890977051129,0.428268840271236)
--(axis cs:2.25710335209304,0.417136708714453)
--(axis cs:2.25529693367479,0.413390842474872)
--(axis cs:2.25349051525654,0.41774083036891)
--(axis cs:2.2516840968383,0.431027050051395)
--(axis cs:2.24987767842005,0.454191498605011)
--(axis cs:2.2480712600018,0.488379595059061)
--(axis cs:2.24626484158355,0.535181140089422)
--(axis cs:2.2444584231653,0.5969375501019)
--(axis cs:2.24265200474705,0.676976224162413)
--(axis cs:2.2408455863288,0.779607047296608)
--(axis cs:2.23903916791055,0.909732972170663)
--(axis cs:2.2372327494923,1.07198336835726)
--(axis cs:2.23542633107405,1.2693833553701)
--(axis cs:2.23361991265581,1.50173104042301)
--(axis cs:2.23181349423756,1.76404149985029)
--(axis cs:2.23000707581931,2.04555960988138)
--(axis cs:2.22820065740106,2.32984897378257)
--(axis cs:2.22639423898281,2.59626390171643)
--(axis cs:2.22458782056456,2.82271816773397)
--(axis cs:2.22278140214631,2.98919861352392)
--(axis cs:2.22097498372806,3.08113454350717)
--(axis cs:2.21916856530981,3.09171011725492)
--(axis cs:2.21736214689156,3.02254351422055)
--(axis cs:2.21555572847332,2.88270782521342)
--(axis cs:2.21374931005507,2.68657127406742)
--(axis cs:2.21194289163682,2.4511711614695)
--(axis cs:2.21013647321857,2.19376313416554)
--(axis cs:2.20833005480032,1.92993153730766)
--(axis cs:2.20652363638207,1.67238670995193)
--(axis cs:2.20471721796382,1.43041618209492)
--(axis cs:2.20291079954557,1.20989066423206)
--(axis cs:2.20110438112732,1.01368935298955)
--(axis cs:2.19929796270907,0.842369539546299)
--(axis cs:2.19749154429083,0.694889537032281)
--(axis cs:2.19568512587258,0.569240387406664)
--(axis cs:2.19387870745433,0.462937253779734)
--(axis cs:2.19207228903608,0.373397827355129)
--(axis cs:2.19026587061783,0.298237983824758)
--(axis cs:2.18845945219958,0.235464721890373)
--(axis cs:2.18665303378133,0.18351849682631)
--(axis cs:2.18484661536308,0.141159595364116)
--(axis cs:2.18304019694483,0.10727455846414)
--(axis cs:2.18123377852658,0.0807214586954305)
--(axis cs:2.17942736010834,0.06029413104815)
--(axis cs:2.17762094169009,0.0447971114685642)
--(axis cs:2.17581452327184,0.0331563764361396)
--(axis cs:2.17400810485359,0.0244896516540325)
--(axis cs:2.17220168643534,0.0181087323044764)
--(axis cs:2.17039526801709,0.0134764055457687)
--(axis cs:2.16858884959884,0.0101576084766688)
--(axis cs:2.16678243118059,0.00778986937498228)
--(axis cs:2.16497601276234,0.00607513105770774)
--(axis cs:2.1631695943441,0.00478235917009888)
--(axis cs:2.16136317592585,0.00375004671488385)
--(axis cs:2.1595567575076,0.00288245318980273)
--(axis cs:2.15775033908935,0.00213762145571831)
--(axis cs:2.1559439206711,0.00150852632180786)
--(axis cs:2.15413750225285,0.0010018939192401)
--(axis cs:2.1523310838346,0.000620967237232849)
--(axis cs:2.15052466541635,0.00035692730139644)
--(axis cs:2.1487182469981,0.000189402383444179)
--(axis cs:2.14691182857985,9.24853303751441e-05)
--(axis cs:2.14510541016161,4.14605726815161e-05)
--(axis cs:2.14329899174336,1.70356230547062e-05)
--cycle;
\addlegendimage{area legend, draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick}
\addlegendentry{ID}

\path [draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick]
(axis cs:2.12534362404319,0.000794400232219525)
--(axis cs:2.12534362404319,0)
--(axis cs:2.12717524239606,0)
--(axis cs:2.12900686074894,0)
--(axis cs:2.13083847910181,0)
--(axis cs:2.13267009745468,0)
--(axis cs:2.13450171580756,0)
--(axis cs:2.13633333416043,0)
--(axis cs:2.13816495251331,0)
--(axis cs:2.13999657086618,0)
--(axis cs:2.14182818921905,0)
--(axis cs:2.14365980757193,0)
--(axis cs:2.1454914259248,0)
--(axis cs:2.14732304427767,0)
--(axis cs:2.14915466263055,0)
--(axis cs:2.15098628098342,0)
--(axis cs:2.15281789933629,0)
--(axis cs:2.15464951768917,0)
--(axis cs:2.15648113604204,0)
--(axis cs:2.15831275439491,0)
--(axis cs:2.16014437274779,0)
--(axis cs:2.16197599110066,0)
--(axis cs:2.16380760945354,0)
--(axis cs:2.16563922780641,0)
--(axis cs:2.16747084615928,0)
--(axis cs:2.16930246451216,0)
--(axis cs:2.17113408286503,0)
--(axis cs:2.1729657012179,0)
--(axis cs:2.17479731957078,0)
--(axis cs:2.17662893792365,0)
--(axis cs:2.17846055627652,0)
--(axis cs:2.1802921746294,0)
--(axis cs:2.18212379298227,0)
--(axis cs:2.18395541133515,0)
--(axis cs:2.18578702968802,0)
--(axis cs:2.18761864804089,0)
--(axis cs:2.18945026639377,0)
--(axis cs:2.19128188474664,0)
--(axis cs:2.19311350309951,0)
--(axis cs:2.19494512145239,0)
--(axis cs:2.19677673980526,0)
--(axis cs:2.19860835815813,0)
--(axis cs:2.20043997651101,0)
--(axis cs:2.20227159486388,0)
--(axis cs:2.20410321321675,0)
--(axis cs:2.20593483156963,0)
--(axis cs:2.2077664499225,0)
--(axis cs:2.20959806827538,0)
--(axis cs:2.21142968662825,0)
--(axis cs:2.21326130498112,0)
--(axis cs:2.215092923334,0)
--(axis cs:2.21692454168687,0)
--(axis cs:2.21875616003974,0)
--(axis cs:2.22058777839262,0)
--(axis cs:2.22241939674549,0)
--(axis cs:2.22425101509836,0)
--(axis cs:2.22608263345124,0)
--(axis cs:2.22791425180411,0)
--(axis cs:2.22974587015699,0)
--(axis cs:2.23157748850986,0)
--(axis cs:2.23340910686273,0)
--(axis cs:2.23524072521561,0)
--(axis cs:2.23707234356848,0)
--(axis cs:2.23890396192135,0)
--(axis cs:2.24073558027423,0)
--(axis cs:2.2425671986271,0)
--(axis cs:2.24439881697997,0)
--(axis cs:2.24623043533285,0)
--(axis cs:2.24806205368572,0)
--(axis cs:2.2498936720386,0)
--(axis cs:2.25172529039147,0)
--(axis cs:2.25355690874434,0)
--(axis cs:2.25538852709722,0)
--(axis cs:2.25722014545009,0)
--(axis cs:2.25905176380296,0)
--(axis cs:2.26088338215584,0)
--(axis cs:2.26271500050871,0)
--(axis cs:2.26454661886158,0)
--(axis cs:2.26637823721446,0)
--(axis cs:2.26820985556733,0)
--(axis cs:2.2700414739202,0)
--(axis cs:2.27187309227308,0)
--(axis cs:2.27370471062595,0)
--(axis cs:2.27553632897883,0)
--(axis cs:2.2773679473317,0)
--(axis cs:2.27919956568457,0)
--(axis cs:2.28103118403745,0)
--(axis cs:2.28286280239032,0)
--(axis cs:2.28469442074319,0)
--(axis cs:2.28652603909607,0)
--(axis cs:2.28835765744894,0)
--(axis cs:2.29018927580181,0)
--(axis cs:2.29202089415469,0)
--(axis cs:2.29385251250756,0)
--(axis cs:2.29568413086044,0)
--(axis cs:2.29751574921331,0)
--(axis cs:2.29934736756618,0)
--(axis cs:2.30117898591906,0)
--(axis cs:2.30301060427193,0)
--(axis cs:2.3048422226248,0)
--(axis cs:2.30667384097768,0)
--(axis cs:2.30850545933055,0)
--(axis cs:2.31033707768342,0)
--(axis cs:2.3121686960363,0)
--(axis cs:2.31400031438917,0)
--(axis cs:2.31583193274205,0)
--(axis cs:2.31766355109492,0)
--(axis cs:2.31949516944779,0)
--(axis cs:2.32132678780067,0)
--(axis cs:2.32315840615354,0)
--(axis cs:2.32499002450641,0)
--(axis cs:2.32682164285929,0)
--(axis cs:2.32865326121216,0)
--(axis cs:2.33048487956503,0)
--(axis cs:2.33231649791791,0)
--(axis cs:2.33414811627078,0)
--(axis cs:2.33597973462365,0)
--(axis cs:2.33781135297653,0)
--(axis cs:2.3396429713294,0)
--(axis cs:2.34147458968228,0)
--(axis cs:2.34330620803515,0)
--(axis cs:2.34513782638802,0)
--(axis cs:2.3469694447409,0)
--(axis cs:2.34880106309377,0)
--(axis cs:2.35063268144664,0)
--(axis cs:2.35246429979952,0)
--(axis cs:2.35429591815239,0)
--(axis cs:2.35612753650526,0)
--(axis cs:2.35795915485814,0)
--(axis cs:2.35979077321101,0)
--(axis cs:2.36162239156388,0)
--(axis cs:2.36345400991676,0)
--(axis cs:2.36528562826963,0)
--(axis cs:2.36711724662251,0)
--(axis cs:2.36894886497538,0)
--(axis cs:2.37078048332825,0)
--(axis cs:2.37261210168113,0)
--(axis cs:2.374443720034,0)
--(axis cs:2.37627533838687,0)
--(axis cs:2.37810695673975,0)
--(axis cs:2.37993857509262,0)
--(axis cs:2.38177019344549,0)
--(axis cs:2.38360181179837,0)
--(axis cs:2.38543343015124,0)
--(axis cs:2.38726504850412,0)
--(axis cs:2.38909666685699,0)
--(axis cs:2.39092828520986,0)
--(axis cs:2.39275990356274,0)
--(axis cs:2.39459152191561,0)
--(axis cs:2.39642314026848,0)
--(axis cs:2.39825475862136,0)
--(axis cs:2.40008637697423,0)
--(axis cs:2.4019179953271,0)
--(axis cs:2.40374961367998,0)
--(axis cs:2.40558123203285,0)
--(axis cs:2.40741285038573,0)
--(axis cs:2.4092444687386,0)
--(axis cs:2.41107608709147,0)
--(axis cs:2.41290770544435,0)
--(axis cs:2.41473932379722,0)
--(axis cs:2.41657094215009,0)
--(axis cs:2.41840256050297,0)
--(axis cs:2.42023417885584,0)
--(axis cs:2.42206579720871,0)
--(axis cs:2.42389741556159,0)
--(axis cs:2.42572903391446,0)
--(axis cs:2.42756065226733,0)
--(axis cs:2.42939227062021,0)
--(axis cs:2.43122388897308,0)
--(axis cs:2.43305550732596,0)
--(axis cs:2.43488712567883,0)
--(axis cs:2.4367187440317,0)
--(axis cs:2.43855036238458,0)
--(axis cs:2.44038198073745,0)
--(axis cs:2.44221359909032,0)
--(axis cs:2.4440452174432,0)
--(axis cs:2.44587683579607,0)
--(axis cs:2.44770845414894,0)
--(axis cs:2.44954007250182,0)
--(axis cs:2.45137169085469,0)
--(axis cs:2.45320330920757,0)
--(axis cs:2.45503492756044,0)
--(axis cs:2.45686654591331,0)
--(axis cs:2.45869816426619,0)
--(axis cs:2.46052978261906,0)
--(axis cs:2.46236140097193,0)
--(axis cs:2.46419301932481,0)
--(axis cs:2.46602463767768,0)
--(axis cs:2.46785625603055,0)
--(axis cs:2.46968787438343,0)
--(axis cs:2.4715194927363,0)
--(axis cs:2.47335111108918,0)
--(axis cs:2.47518272944205,0)
--(axis cs:2.47701434779492,0)
--(axis cs:2.4788459661478,0)
--(axis cs:2.48067758450067,0)
--(axis cs:2.48250920285354,0)
--(axis cs:2.48434082120642,0)
--(axis cs:2.48617243955929,0)
--(axis cs:2.48800405791216,0)
--(axis cs:2.48983567626504,0)
--(axis cs:2.48983567626504,0.000266330604420019)
--(axis cs:2.48983567626504,0.000266330604420019)
--(axis cs:2.48800405791216,0.000415235047392453)
--(axis cs:2.48617243955929,0.00063405478336238)
--(axis cs:2.48434082120642,0.000948338397845348)
--(axis cs:2.48250920285354,0.00138948869864251)
--(axis cs:2.48067758450067,0.00199463250434224)
--(axis cs:2.4788459661478,0.00280582636687464)
--(axis cs:2.47701434779492,0.00386847272238071)
--(axis cs:2.47518272944205,0.00522892795097754)
--(axis cs:2.47335111108918,0.00693145064621124)
--(axis cs:2.4715194927363,0.00901485724614215)
--(axis cs:2.46968787438343,0.0115095003757723)
--(axis cs:2.46785625603055,0.014435424810485)
--(axis cs:2.46602463767768,0.017802736722089)
--(axis cs:2.46419301932481,0.0216152882953111)
--(axis cs:2.46236140097193,0.0258786807927707)
--(axis cs:2.46052978261906,0.0306132888930139)
--(axis cs:2.45869816426619,0.0358724967883857)
--(axis cs:2.45686654591331,0.0417656323537351)
--(axis cs:2.45503492756044,0.0484842420921774)
--(axis cs:2.45320330920757,0.0563294470069733)
--(axis cs:2.45137169085469,0.0657372586851858)
--(axis cs:2.44954007250182,0.0772980271864685)
--(axis cs:2.44770845414894,0.0917657516935741)
--(axis cs:2.44587683579607,0.110052921204053)
--(axis cs:2.4440452174432,0.133206966419836)
--(axis cs:2.44221359909032,0.162365379323785)
--(axis cs:2.44038198073745,0.198688147412985)
--(axis cs:2.43855036238458,0.243268356192538)
--(axis cs:2.4367187440317,0.29702455420054)
--(axis cs:2.43488712567883,0.360581552594726)
--(axis cs:2.43305550732596,0.434149413832548)
--(axis cs:2.43122388897308,0.517413009222965)
--(axis cs:2.42939227062021,0.609446146584081)
--(axis cs:2.42756065226733,0.708664344556474)
--(axis cs:2.42572903391446,0.812828444021114)
--(axis cs:2.42389741556159,0.919107243661988)
--(axis cs:2.42206579720871,1.02420143534473)
--(axis cs:2.42023417885584,1.12452391194622)
--(axis cs:2.41840256050297,1.21642399922106)
--(axis cs:2.41657094215009,1.29643650921293)
--(axis cs:2.41473932379722,1.36153190194285)
--(axis cs:2.41290770544435,1.40934219588227)
--(axis cs:2.41107608709147,1.43833904006425)
--(axis cs:2.4092444687386,1.44794541723981)
--(axis cs:2.40741285038573,1.43857007057203)
--(axis cs:2.40558123203285,1.41156276854633)
--(axis cs:2.40374961367998,1.36909755695491)
--(axis cs:2.4019179953271,1.31399885609001)
--(axis cs:2.40008637697423,1.24953060410416)
--(axis cs:2.39825475862136,1.17917104417802)
--(axis cs:2.39642314026848,1.10639514443319)
--(axis cs:2.39459152191561,1.03448343758493)
--(axis cs:2.39275990356274,0.966371024702951)
--(axis cs:2.39092828520986,0.904544524199012)
--(axis cs:2.38909666685699,0.850988777571023)
--(axis cs:2.38726504850412,0.807179914793327)
--(axis cs:2.38543343015124,0.774117464006873)
--(axis cs:2.38360181179837,0.752385817740857)
--(axis cs:2.38177019344549,0.742234534959668)
--(axis cs:2.37993857509262,0.743667445755939)
--(axis cs:2.37810695673975,0.75653197371782)
--(axis cs:2.37627533838687,0.780602080257912)
--(axis cs:2.374443720034,0.81565036288837)
--(axis cs:2.37261210168113,0.861506781370437)
--(axis cs:2.37078048332825,0.918103033633502)
--(axis cs:2.36894886497538,0.985502674951651)
--(axis cs:2.36711724662251,1.06391769652377)
--(axis cs:2.36528562826963,1.15371255595099)
--(axis cs:2.36345400991676,1.25539671718769)
--(axis cs:2.36162239156388,1.36960673893376)
--(axis cs:2.35979077321101,1.49707893970794)
--(axis cs:2.35795915485814,1.63861370779877)
--(axis cs:2.35612753650526,1.79503261201785)
--(axis cs:2.35429591815239,1.96712957177576)
--(axis cs:2.35246429979952,2.15561742273386)
--(axis cs:2.35063268144664,2.36107124509561)
--(axis cs:2.34880106309377,2.58386982016146)
--(axis cs:2.3469694447409,2.82413660556998)
--(axis cs:2.34513782638802,3.08168176289632)
--(axis cs:2.34330620803515,3.35594712995332)
--(axis cs:2.34147458968228,3.64595666227895)
--(axis cs:2.3396429713294,3.95027574539588)
--(axis cs:2.33781135297653,4.26698375145561)
--(axis cs:2.33597973462365,4.59366500442166)
--(axis cs:2.33414811627078,4.92742356254895)
--(axis cs:2.33231649791791,5.26492655598151)
--(axis cs:2.33048487956503,5.60247897033698)
--(axis cs:2.32865326121216,5.93612971012445)
--(axis cs:2.32682164285929,6.2618047846433)
--(axis cs:2.32499002450641,6.57545913322403)
--(axis cs:2.32315840615354,6.87323479122178)
--(axis cs:2.32132678780067,7.15161071423539)
--(axis cs:2.31949516944779,7.40752939379656)
--(axis cs:2.31766355109492,7.63848779510297)
--(axis cs:2.31583193274205,7.84258495311452)
--(axis cs:2.31400031438917,8.01852500726507)
--(axis cs:2.3121686960363,8.16558128749152)
--(axis cs:2.31033707768342,8.28353282291195)
--(axis cs:2.30850545933055,8.37258801166549)
--(axis cs:2.30667384097768,8.4333103478895)
--(axis cs:2.3048422226248,8.46655797949047)
--(axis cs:2.30301060427193,8.47344320892207)
--(axis cs:2.30117898591906,8.45531124520066)
--(axis cs:2.29934736756618,8.41373128101907)
--(axis cs:2.29751574921331,8.3504888936585)
--(axis cs:2.29568413086044,8.26756790281463)
--(axis cs:2.29385251250756,8.16711239392007)
--(axis cs:2.29202089415469,8.05136497986081)
--(axis cs:2.29018927580181,7.9225841591564)
--(axis cs:2.28835765744894,7.78295010486802)
--(axis cs:2.28652603909607,7.63447273765243)
--(axis cs:2.28469442074319,7.47891734714315)
--(axis cs:2.28286280239032,7.31776095238075)
--(axis cs:2.28103118403745,7.15218750851541)
--(axis cs:2.27919956568457,6.98312315529589)
--(axis cs:2.2773679473317,6.81130553772084)
--(axis cs:2.27553632897883,6.6373753786868)
--(axis cs:2.27370471062595,6.46197513023534)
--(axis cs:2.27187309227308,6.28583920992109)
--(axis cs:2.2700414739202,6.10986284746149)
--(axis cs:2.26820985556733,5.93514110537252)
--(axis cs:2.26637823721446,5.76297500846171)
--(axis cs:2.26454661886158,5.59484669394085)
--(axis cs:2.26271500050871,5.4323691201733)
--(axis cs:2.26088338215584,5.27721767267942)
--(axis cs:2.25905176380296,5.13105105079297)
--(axis cs:2.25722014545009,4.99542763322905)
--(axis cs:2.25538852709722,4.87172188352351)
--(axis cs:2.25355690874434,4.76104404088552)
--(axis cs:2.25172529039147,4.66416588484301)
--(axis cs:2.2498936720386,4.58145591052168)
--(axis cs:2.24806205368572,4.51282853009079)
--(axis cs:2.24623043533285,4.45771331336247)
--(axis cs:2.24439881697997,4.41505102925976)
--(axis cs:2.2425671986271,4.38332265204349)
--(axis cs:2.24073558027423,4.36061513839605)
--(axis cs:2.23890396192135,4.34472368583315)
--(axis cs:2.23707234356848,4.33328485627364)
--(axis cs:2.23524072521561,4.32392931335689)
--(axis cs:2.23340910686273,4.31443813864084)
--(axis cs:2.23157748850986,4.30288390753309)
--(axis cs:2.22974587015699,4.28773778559497)
--(axis cs:2.22791425180411,4.26792720738939)
--(axis cs:2.22608263345124,4.24283495075264)
--(axis cs:2.22425101509836,4.21223873034734)
--(axis cs:2.22241939674549,4.17619945363405)
--(axis cs:2.22058777839262,4.13491445494252)
--(axis cs:2.21875616003974,4.08855789778066)
--(axis cs:2.21692454168687,4.03713304715746)
--(axis cs:2.215092923334,3.98035978191499)
--(axis cs:2.21326130498112,3.91761572093062)
--(axis cs:2.21142968662825,3.84794146424685)
--(axis cs:2.20959806827538,3.7701109428535)
--(axis cs:2.2077664499225,3.6827582081587)
--(axis cs:2.20593483156963,3.58454365217344)
--(axis cs:2.20410321321675,3.47433688549932)
--(axis cs:2.20227159486388,3.3513911576902)
--(axis cs:2.20043997651101,3.21548559561082)
--(axis cs:2.19860835815813,3.06701638728149)
--(axis cs:2.19677673980526,2.90702552832303)
--(axis cs:2.19494512145239,2.73716462908354)
--(axis cs:2.19311350309951,2.5596000933814)
--(axis cs:2.19128188474664,2.37687331542914)
--(axis cs:2.18945026639377,2.19173430660505)
--(axis cs:2.18761864804089,2.00696878717046)
--(axis cs:2.18578702968802,1.82523730442287)
--(axis cs:2.18395541133515,1.64894098225923)
--(axis cs:2.18212379298227,1.48012307599525)
--(axis cs:2.1802921746294,1.32040974689254)
--(axis cs:2.17846055627652,1.17098840171515)
--(axis cs:2.17662893792365,1.03261825049512)
--(axis cs:2.17479731957078,0.905665682247803)
--(axis cs:2.1729657012179,0.790156510196603)
--(axis cs:2.17113408286503,0.685837693453438)
--(axis cs:2.16930246451216,0.592242303049326)
--(axis cs:2.16747084615928,0.508752830748341)
--(axis cs:2.16563922780641,0.434659164782422)
--(axis cs:2.16380760945354,0.369208586585858)
--(axis cs:2.16197599110066,0.311646023611943)
--(axis cs:2.16014437274779,0.2612436274075)
--(axis cs:2.15831275439491,0.217319608803291)
--(axis cs:2.15648113604204,0.179247151837569)
--(axis cs:2.15464951768917,0.14645506061197)
--(axis cs:2.15281789933629,0.118422435535933)
--(axis cs:2.15098628098342,0.0946699997189853)
--(axis cs:2.14915466263055,0.074750631848457)
--(axis cs:2.14732304427767,0.0582412239947637)
--(axis cs:2.1454914259248,0.044737271264871)
--(axis cs:2.14365980757193,0.0338507709813945)
--(axis cs:2.14182818921905,0.0252112306799937)
--(axis cs:2.13999657086618,0.0184689951256838)
--(axis cs:2.13816495251331,0.0132997816083347)
--(axis cs:2.13633333416043,0.00940926977381444)
--(axis cs:2.13450171580756,0.00653677762260526)
--(axis cs:2.13267009745468,0.00445738287994043)
--(axis cs:2.13083847910181,0.0029822228838744)
--(axis cs:2.12900686074894,0.00195704422875972)
--(axis cs:2.12717524239606,0.00125932146152)
--(axis cs:2.12534362404319,0.000794400232219525)
--cycle;
\addlegendimage{area legend, draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick}
\addlegendentry{OOD}

\end{axis}

\end{tikzpicture}


==> imgs/placeholder/energy_scaled.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod24214243}{RGB}{242,142,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue78121167}{RGB}{78,121,167}

\begin{axis}[
font=\fontsize{16}{18}\selectfont,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Score},
xmin=-37.1271636737001, xmax=591.892593222077,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.041354722809781,
ytick style={color=black},
%remove tiks
xlabel={},     
xtick=\empty,  
xticklabels={}, 
ylabel={},  
ytick=\empty,   
yticklabels={}, 
tick style={draw=none}
]
\path [draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick]
(axis cs:-8.44375474508333,2.54612651305707e-07)
--(axis cs:-8.44375474508333,0)
--(axis cs:-5.57066660018115,0)
--(axis cs:-2.69757845527897,0)
--(axis cs:0.175509689623212,0)
--(axis cs:3.04859783452539,0)
--(axis cs:5.92168597942757,0)
--(axis cs:8.79477412432976,0)
--(axis cs:11.6678622692319,0)
--(axis cs:14.5409504141341,0)
--(axis cs:17.4140385590363,0)
--(axis cs:20.2871267039385,0)
--(axis cs:23.1602148488407,0)
--(axis cs:26.0333029937428,0)
--(axis cs:28.906391138645,0)
--(axis cs:31.7794792835472,0)
--(axis cs:34.6525674284494,0)
--(axis cs:37.5256555733516,0)
--(axis cs:40.3987437182537,0)
--(axis cs:43.2718318631559,0)
--(axis cs:46.1449200080581,0)
--(axis cs:49.0180081529603,0)
--(axis cs:51.8910962978625,0)
--(axis cs:54.7641844427647,0)
--(axis cs:57.6372725876668,0)
--(axis cs:60.510360732569,0)
--(axis cs:63.3834488774712,0)
--(axis cs:66.2565370223734,0)
--(axis cs:69.1296251672755,0)
--(axis cs:72.0027133121777,0)
--(axis cs:74.8758014570799,0)
--(axis cs:77.7488896019821,0)
--(axis cs:80.6219777468843,0)
--(axis cs:83.4950658917865,0)
--(axis cs:86.3681540366887,0)
--(axis cs:89.2412421815908,0)
--(axis cs:92.114330326493,0)
--(axis cs:94.9874184713952,0)
--(axis cs:97.8605066162974,0)
--(axis cs:100.7335947612,0)
--(axis cs:103.606682906102,0)
--(axis cs:106.479771051004,0)
--(axis cs:109.352859195906,0)
--(axis cs:112.225947340808,0)
--(axis cs:115.09903548571,0)
--(axis cs:117.972123630613,0)
--(axis cs:120.845211775515,0)
--(axis cs:123.718299920417,0)
--(axis cs:126.591388065319,0)
--(axis cs:129.464476210221,0)
--(axis cs:132.337564355124,0)
--(axis cs:135.210652500026,0)
--(axis cs:138.083740644928,0)
--(axis cs:140.95682878983,0)
--(axis cs:143.829916934732,0)
--(axis cs:146.703005079634,0)
--(axis cs:149.576093224537,0)
--(axis cs:152.449181369439,0)
--(axis cs:155.322269514341,0)
--(axis cs:158.195357659243,0)
--(axis cs:161.068445804145,0)
--(axis cs:163.941533949048,0)
--(axis cs:166.81462209395,0)
--(axis cs:169.687710238852,0)
--(axis cs:172.560798383754,0)
--(axis cs:175.433886528656,0)
--(axis cs:178.306974673558,0)
--(axis cs:181.180062818461,0)
--(axis cs:184.053150963363,0)
--(axis cs:186.926239108265,0)
--(axis cs:189.799327253167,0)
--(axis cs:192.672415398069,0)
--(axis cs:195.545503542972,0)
--(axis cs:198.418591687874,0)
--(axis cs:201.291679832776,0)
--(axis cs:204.164767977678,0)
--(axis cs:207.03785612258,0)
--(axis cs:209.910944267482,0)
--(axis cs:212.784032412385,0)
--(axis cs:215.657120557287,0)
--(axis cs:218.530208702189,0)
--(axis cs:221.403296847091,0)
--(axis cs:224.276384991993,0)
--(axis cs:227.149473136895,0)
--(axis cs:230.022561281798,0)
--(axis cs:232.8956494267,0)
--(axis cs:235.768737571602,0)
--(axis cs:238.641825716504,0)
--(axis cs:241.514913861406,0)
--(axis cs:244.388002006309,0)
--(axis cs:247.261090151211,0)
--(axis cs:250.134178296113,0)
--(axis cs:253.007266441015,0)
--(axis cs:255.880354585917,0)
--(axis cs:258.75344273082,0)
--(axis cs:261.626530875722,0)
--(axis cs:264.499619020624,0)
--(axis cs:267.372707165526,0)
--(axis cs:270.245795310428,0)
--(axis cs:273.11888345533,0)
--(axis cs:275.991971600233,0)
--(axis cs:278.865059745135,0)
--(axis cs:281.738147890037,0)
--(axis cs:284.611236034939,0)
--(axis cs:287.484324179841,0)
--(axis cs:290.357412324744,0)
--(axis cs:293.230500469646,0)
--(axis cs:296.103588614548,0)
--(axis cs:298.97667675945,0)
--(axis cs:301.849764904352,0)
--(axis cs:304.722853049254,0)
--(axis cs:307.595941194157,0)
--(axis cs:310.469029339059,0)
--(axis cs:313.342117483961,0)
--(axis cs:316.215205628863,0)
--(axis cs:319.088293773765,0)
--(axis cs:321.961381918667,0)
--(axis cs:324.83447006357,0)
--(axis cs:327.707558208472,0)
--(axis cs:330.580646353374,0)
--(axis cs:333.453734498276,0)
--(axis cs:336.326822643178,0)
--(axis cs:339.199910788081,0)
--(axis cs:342.072998932983,0)
--(axis cs:344.946087077885,0)
--(axis cs:347.819175222787,0)
--(axis cs:350.692263367689,0)
--(axis cs:353.565351512592,0)
--(axis cs:356.438439657494,0)
--(axis cs:359.311527802396,0)
--(axis cs:362.184615947298,0)
--(axis cs:365.0577040922,0)
--(axis cs:367.930792237102,0)
--(axis cs:370.803880382005,0)
--(axis cs:373.676968526907,0)
--(axis cs:376.550056671809,0)
--(axis cs:379.423144816711,0)
--(axis cs:382.296232961613,0)
--(axis cs:385.169321106515,0)
--(axis cs:388.042409251418,0)
--(axis cs:390.91549739632,0)
--(axis cs:393.788585541222,0)
--(axis cs:396.661673686124,0)
--(axis cs:399.534761831026,0)
--(axis cs:402.407849975929,0)
--(axis cs:405.280938120831,0)
--(axis cs:408.154026265733,0)
--(axis cs:411.027114410635,0)
--(axis cs:413.900202555537,0)
--(axis cs:416.773290700439,0)
--(axis cs:419.646378845342,0)
--(axis cs:422.519466990244,0)
--(axis cs:425.392555135146,0)
--(axis cs:428.265643280048,0)
--(axis cs:431.13873142495,0)
--(axis cs:434.011819569853,0)
--(axis cs:436.884907714755,0)
--(axis cs:439.757995859657,0)
--(axis cs:442.631084004559,0)
--(axis cs:445.504172149461,0)
--(axis cs:448.377260294363,0)
--(axis cs:451.250348439266,0)
--(axis cs:454.123436584168,0)
--(axis cs:456.99652472907,0)
--(axis cs:459.869612873972,0)
--(axis cs:462.742701018874,0)
--(axis cs:465.615789163777,0)
--(axis cs:468.488877308679,0)
--(axis cs:471.361965453581,0)
--(axis cs:474.235053598483,0)
--(axis cs:477.108141743385,0)
--(axis cs:479.981229888287,0)
--(axis cs:482.85431803319,0)
--(axis cs:485.727406178092,0)
--(axis cs:488.600494322994,0)
--(axis cs:491.473582467896,0)
--(axis cs:494.346670612798,0)
--(axis cs:497.219758757701,0)
--(axis cs:500.092846902603,0)
--(axis cs:502.965935047505,0)
--(axis cs:505.839023192407,0)
--(axis cs:508.712111337309,0)
--(axis cs:511.585199482211,0)
--(axis cs:514.458287627114,0)
--(axis cs:517.331375772016,0)
--(axis cs:520.204463916918,0)
--(axis cs:523.07755206182,0)
--(axis cs:525.950640206722,0)
--(axis cs:528.823728351624,0)
--(axis cs:531.696816496527,0)
--(axis cs:534.569904641429,0)
--(axis cs:537.442992786331,0)
--(axis cs:540.316080931233,0)
--(axis cs:543.189169076135,0)
--(axis cs:546.062257221038,0)
--(axis cs:548.93534536594,0)
--(axis cs:551.808433510842,0)
--(axis cs:554.681521655744,0)
--(axis cs:557.554609800646,0)
--(axis cs:560.427697945549,0)
--(axis cs:563.300786090451,0)
--(axis cs:563.300786090451,7.86662004655226e-09)
--(axis cs:563.300786090451,7.86662004655226e-09)
--(axis cs:560.427697945549,3.61706770544007e-08)
--(axis cs:557.554609800646,1.21408012740881e-07)
--(axis cs:554.681521655744,2.97481738955817e-07)
--(axis cs:551.808433510842,5.32102771937288e-07)
--(axis cs:548.93534536594,6.94789073397291e-07)
--(axis cs:546.062257221038,6.62266347310721e-07)
--(axis cs:543.189169076135,4.6082352661551e-07)
--(axis cs:540.316080931233,2.34077056692753e-07)
--(axis cs:537.442992786331,8.67971173621396e-08)
--(axis cs:534.569904641429,2.34949257215249e-08)
--(axis cs:531.696816496527,4.6427462453369e-09)
--(axis cs:528.823728351624,6.71815600797136e-10)
--(axis cs:525.950640206722,1.01218404603391e-10)
--(axis cs:523.07755206182,3.30465016234376e-10)
--(axis cs:520.204463916918,2.51896369758778e-09)
--(axis cs:517.331375772016,1.4322529518215e-08)
--(axis cs:514.458287627114,6.01352787210876e-08)
--(axis cs:511.585199482211,1.88833504085853e-07)
--(axis cs:508.712111337309,4.55015225973868e-07)
--(axis cs:505.839023192407,8.7983990877572e-07)
--(axis cs:502.965935047505,1.44660123961815e-06)
--(axis cs:500.092846902603,2.10251305493997e-06)
--(axis cs:497.219758757701,2.67183300370952e-06)
--(axis cs:494.346670612798,2.84706005261445e-06)
--(axis cs:491.473582467896,2.48481955189786e-06)
--(axis cs:488.600494322994,1.87674401891769e-06)
--(axis cs:485.727406178092,1.53366312848767e-06)
--(axis cs:482.85431803319,1.72340493944321e-06)
--(axis cs:479.981229888287,2.32011270466439e-06)
--(axis cs:477.108141743385,3.01265040260205e-06)
--(axis cs:474.235053598483,3.52196597381651e-06)
--(axis cs:471.361965453581,3.71771128278928e-06)
--(axis cs:468.488877308679,3.73738095243458e-06)
--(axis cs:465.615789163777,3.9667233169457e-06)
--(axis cs:462.742701018874,4.72875154240293e-06)
--(axis cs:459.869612873972,6.01016812434004e-06)
--(axis cs:456.99652472907,7.59183500702935e-06)
--(axis cs:454.123436584168,9.2135266278423e-06)
--(axis cs:451.250348439266,1.04724757868257e-05)
--(axis cs:448.377260294363,1.11037933497647e-05)
--(axis cs:445.504172149461,1.16065120002188e-05)
--(axis cs:442.631084004559,1.29884660937142e-05)
--(axis cs:439.757995859657,1.56542406569504e-05)
--(axis cs:436.884907714755,1.89526925534828e-05)
--(axis cs:434.011819569853,2.19788392972117e-05)
--(axis cs:431.13873142495,2.45708799071763e-05)
--(axis cs:428.265643280048,2.71969771262764e-05)
--(axis cs:425.392555135146,2.99356492014667e-05)
--(axis cs:422.519466990244,3.21492581411656e-05)
--(axis cs:419.646378845342,3.32906341323905e-05)
--(axis cs:416.773290700439,3.35548995937443e-05)
--(axis cs:413.900202555537,3.38653183609875e-05)
--(axis cs:411.027114410635,3.55652765735668e-05)
--(axis cs:408.154026265733,3.9452786816963e-05)
--(axis cs:405.280938120831,4.46429589547533e-05)
--(axis cs:402.407849975929,4.91480516337467e-05)
--(axis cs:399.534761831026,5.17662069951787e-05)
--(axis cs:396.661673686124,5.26741161816682e-05)
--(axis cs:393.788585541222,5.25563033611793e-05)
--(axis cs:390.91549739632,5.22320780257585e-05)
--(axis cs:388.042409251418,5.28633381389504e-05)
--(axis cs:385.169321106515,5.53326322733445e-05)
--(axis cs:382.296232961613,5.92780429824269e-05)
--(axis cs:379.423144816711,6.35278390551582e-05)
--(axis cs:376.550056671809,6.72280325595398e-05)
--(axis cs:373.676968526907,6.97674079477155e-05)
--(axis cs:370.803880382005,7.02497742295547e-05)
--(axis cs:367.930792237102,6.8089866504206e-05)
--(axis cs:365.0577040922,6.40731179169756e-05)
--(axis cs:362.184615947298,6.02988559195842e-05)
--(axis cs:359.311527802396,5.86854471762558e-05)
--(axis cs:356.438439657494,5.93075340148055e-05)
--(axis cs:353.565351512592,6.03744545902408e-05)
--(axis cs:350.692263367689,6.03015774424547e-05)
--(axis cs:347.819175222787,5.97623480388035e-05)
--(axis cs:344.946087077885,6.09697821666395e-05)
--(axis cs:342.072998932983,6.48389407475348e-05)
--(axis cs:339.199910788081,6.99907687357359e-05)
--(axis cs:336.326822643178,7.47557732327025e-05)
--(axis cs:333.453734498276,7.85746016595076e-05)
--(axis cs:330.580646353374,8.12043959254248e-05)
--(axis cs:327.707558208472,8.23674192177995e-05)
--(axis cs:324.83447006357,8.25507306783685e-05)
--(axis cs:321.961381918667,8.27189056318392e-05)
--(axis cs:319.088293773765,8.29131516682573e-05)
--(axis cs:316.215205628863,8.22995463395326e-05)
--(axis cs:313.342117483961,8.10332074713622e-05)
--(axis cs:310.469029339059,8.09057443859677e-05)
--(axis cs:307.595941194157,8.36140927001463e-05)
--(axis cs:304.722853049254,8.95266856927367e-05)
--(axis cs:301.849764904352,9.79164219520419e-05)
--(axis cs:298.97667675945,0.000106622163690952)
--(axis cs:296.103588614548,0.000112106562991839)
--(axis cs:293.230500469646,0.000112112780605661)
--(axis cs:290.357412324744,0.000108333900186193)
--(axis cs:287.484324179841,0.000105251273042191)
--(axis cs:284.611236034939,0.000106321801305489)
--(axis cs:281.738147890037,0.000111710253513153)
--(axis cs:278.865059745135,0.000119308312799151)
--(axis cs:275.991971600233,0.000126958260962685)
--(axis cs:273.11888345533,0.000133190604588198)
--(axis cs:270.245795310428,0.000136714189952747)
--(axis cs:267.372707165526,0.000136946272254432)
--(axis cs:264.499619020624,0.000135395944184589)
--(axis cs:261.626530875722,0.000135034684099821)
--(axis cs:258.75344273082,0.000137604378864975)
--(axis cs:255.880354585917,0.000142070477406985)
--(axis cs:253.007266441015,0.000145929232856319)
--(axis cs:250.134178296113,0.000148132291805335)
--(axis cs:247.261090151211,0.000150290906995327)
--(axis cs:244.388002006309,0.000154317609031071)
--(axis cs:241.514913861406,0.000159948912697824)
--(axis cs:238.641825716504,0.000165651194762318)
--(axis cs:235.768737571602,0.00017094964678943)
--(axis cs:232.8956494267,0.000177033026851288)
--(axis cs:230.022561281798,0.000185371453836547)
--(axis cs:227.149473136895,0.000196009430859498)
--(axis cs:224.276384991993,0.000207550438384499)
--(axis cs:221.403296847091,0.000219108855001818)
--(axis cs:218.530208702189,0.000231715760434141)
--(axis cs:215.657120557287,0.000246961481370099)
--(axis cs:212.784032412385,0.000264673991564786)
--(axis cs:209.910944267482,0.000283087197637476)
--(axis cs:207.03785612258,0.000301075843721709)
--(axis cs:204.164767977678,0.000319601426766156)
--(axis cs:201.291679832776,0.000342000073562437)
--(axis cs:198.418591687874,0.000373177147361314)
--(axis cs:195.545503542972,0.000416872607620021)
--(axis cs:192.672415398069,0.000474025642538807)
--(axis cs:189.799327253167,0.0005457823437377)
--(axis cs:186.926239108265,0.000636731140256762)
--(axis cs:184.053150963363,0.0007514321878136)
--(axis cs:181.180062818461,0.000887207203380408)
--(axis cs:178.306974673558,0.0010337894339589)
--(axis cs:175.433886528656,0.0011818418849316)
--(axis cs:172.560798383754,0.00132954656128563)
--(axis cs:169.687710238852,0.00148028978067262)
--(axis cs:166.81462209395,0.00163784984309506)
--(axis cs:163.941533949048,0.00180658333987369)
--(axis cs:161.068445804145,0.00199260454728527)
--(axis cs:158.195357659243,0.00220004202200548)
--(axis cs:155.322269514341,0.00242762267066944)
--(axis cs:152.449181369439,0.00266955097021938)
--(axis cs:149.576093224537,0.00291661700735615)
--(axis cs:146.703005079634,0.00315960980646303)
--(axis cs:143.829916934732,0.00339667183980972)
--(axis cs:140.95682878983,0.0036355302169203)
--(axis cs:138.083740644928,0.00388604080203216)
--(axis cs:135.210652500026,0.00414876708427625)
--(axis cs:132.337564355124,0.00440945860114991)
--(axis cs:129.464476210221,0.004649728743882)
--(axis cs:126.591388065319,0.00486686261914179)
--(axis cs:123.718299920417,0.00507500871234409)
--(axis cs:120.845211775515,0.00528309487183606)
--(axis cs:117.972123630613,0.00548489341387545)
--(axis cs:115.09903548571,0.0056760314978571)
--(axis cs:112.225947340808,0.00586676879760831)
--(axis cs:109.352859195906,0.00607443055476433)
--(axis cs:106.479771051004,0.00631324867644441)
--(axis cs:103.606682906102,0.00658993226648085)
--(axis cs:100.7335947612,0.00690099420593574)
--(axis cs:97.8605066162974,0.00723436451249645)
--(axis cs:94.9874184713952,0.00757795005998446)
--(axis cs:92.114330326493,0.00792837557534208)
--(axis cs:89.2412421815908,0.00828568561029415)
--(axis cs:86.3681540366887,0.00863567291268187)
--(axis cs:83.4950658917865,0.00894575826646733)
--(axis cs:80.6219777468843,0.00918294165515023)
--(axis cs:77.7488896019821,0.00932832456783703)
--(axis cs:74.8758014570799,0.00937383670607937)
--(axis cs:72.0027133121777,0.0093169305447927)
--(axis cs:69.1296251672755,0.00916245720556664)
--(axis cs:66.2565370223734,0.00892239104305539)
--(axis cs:63.3834488774712,0.00861426427844388)
--(axis cs:60.510360732569,0.00826558774946677)
--(axis cs:57.6372725876668,0.00791500510790002)
--(axis cs:54.7641844427647,0.00760152909215827)
--(axis cs:51.8910962978625,0.00735197008845715)
--(axis cs:49.0180081529603,0.00717891476542448)
--(axis cs:46.1449200080581,0.00708641360183622)
--(axis cs:43.2718318631559,0.0070686390807972)
--(axis cs:40.3987437182537,0.00709555517390276)
--(axis cs:37.5256555733516,0.00710522936047405)
--(axis cs:34.6525674284494,0.00702897616081566)
--(axis cs:31.7794792835472,0.00683919417815201)
--(axis cs:28.906391138645,0.0065664025384622)
--(axis cs:26.0333029937428,0.00624945008939559)
--(axis cs:23.1602148488407,0.00586164351280341)
--(axis cs:20.2871267039385,0.00529677635815331)
--(axis cs:17.4140385590363,0.00444911478720769)
--(axis cs:14.5409504141341,0.00333687126881185)
--(axis cs:11.6678622692319,0.00215319808804838)
--(axis cs:8.79477412432976,0.00116000866706384)
--(axis cs:5.92168597942757,0.000510228187208689)
--(axis cs:3.04859783452539,0.000180291160262452)
--(axis cs:0.175509689623212,5.05646186326574e-05)
--(axis cs:-2.69757845527897,1.1146987581038e-05)
--(axis cs:-5.57066660018115,1.9153784318102e-06)
--(axis cs:-8.44375474508333,2.54612651305707e-07)
--cycle;
\addlegendimage{area legend, draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick}
\addlegendentry{ID}

\path [draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick]
(axis cs:-8.53535654207383,3.1857937556437e-05)
--(axis cs:-8.53535654207383,0)
--(axis cs:-7.66482130476189,0)
--(axis cs:-6.79428606744994,0)
--(axis cs:-5.92375083013799,0)
--(axis cs:-5.05321559282604,0)
--(axis cs:-4.18268035551409,0)
--(axis cs:-3.31214511820214,0)
--(axis cs:-2.44160988089019,0)
--(axis cs:-1.57107464357824,0)
--(axis cs:-0.700539406266294,0)
--(axis cs:0.169995831045654,0)
--(axis cs:1.0405310683576,0)
--(axis cs:1.91106630566955,0)
--(axis cs:2.7816015429815,0)
--(axis cs:3.65213678029345,0)
--(axis cs:4.5226720176054,0)
--(axis cs:5.39320725491735,0)
--(axis cs:6.2637424922293,0)
--(axis cs:7.13427772954125,0)
--(axis cs:8.00481296685319,0)
--(axis cs:8.87534820416514,0)
--(axis cs:9.74588344147709,0)
--(axis cs:10.616418678789,0)
--(axis cs:11.486953916101,0)
--(axis cs:12.3574891534129,0)
--(axis cs:13.2280243907249,0)
--(axis cs:14.0985596280368,0)
--(axis cs:14.9690948653488,0)
--(axis cs:15.8396301026607,0)
--(axis cs:16.7101653399727,0)
--(axis cs:17.5807005772846,0)
--(axis cs:18.4512358145966,0)
--(axis cs:19.3217710519085,0)
--(axis cs:20.1923062892205,0)
--(axis cs:21.0628415265324,0)
--(axis cs:21.9333767638444,0)
--(axis cs:22.8039120011563,0)
--(axis cs:23.6744472384683,0)
--(axis cs:24.5449824757802,0)
--(axis cs:25.4155177130922,0)
--(axis cs:26.2860529504041,0)
--(axis cs:27.1565881877161,0)
--(axis cs:28.027123425028,0)
--(axis cs:28.89765866234,0)
--(axis cs:29.7681938996519,0)
--(axis cs:30.6387291369639,0)
--(axis cs:31.5092643742758,0)
--(axis cs:32.3797996115878,0)
--(axis cs:33.2503348488997,0)
--(axis cs:34.1208700862117,0)
--(axis cs:34.9914053235236,0)
--(axis cs:35.8619405608356,0)
--(axis cs:36.7324757981475,0)
--(axis cs:37.6030110354595,0)
--(axis cs:38.4735462727714,0)
--(axis cs:39.3440815100834,0)
--(axis cs:40.2146167473953,0)
--(axis cs:41.0851519847073,0)
--(axis cs:41.9556872220192,0)
--(axis cs:42.8262224593311,0)
--(axis cs:43.6967576966431,0)
--(axis cs:44.5672929339551,0)
--(axis cs:45.437828171267,0)
--(axis cs:46.3083634085789,0)
--(axis cs:47.1788986458909,0)
--(axis cs:48.0494338832028,0)
--(axis cs:48.9199691205148,0)
--(axis cs:49.7905043578267,0)
--(axis cs:50.6610395951387,0)
--(axis cs:51.5315748324506,0)
--(axis cs:52.4021100697626,0)
--(axis cs:53.2726453070745,0)
--(axis cs:54.1431805443865,0)
--(axis cs:55.0137157816984,0)
--(axis cs:55.8842510190104,0)
--(axis cs:56.7547862563223,0)
--(axis cs:57.6253214936343,0)
--(axis cs:58.4958567309462,0)
--(axis cs:59.3663919682582,0)
--(axis cs:60.2369272055701,0)
--(axis cs:61.1074624428821,0)
--(axis cs:61.977997680194,0)
--(axis cs:62.848532917506,0)
--(axis cs:63.7190681548179,0)
--(axis cs:64.5896033921299,0)
--(axis cs:65.4601386294418,0)
--(axis cs:66.3306738667538,0)
--(axis cs:67.2012091040657,0)
--(axis cs:68.0717443413777,0)
--(axis cs:68.9422795786896,0)
--(axis cs:69.8128148160016,0)
--(axis cs:70.6833500533135,0)
--(axis cs:71.5538852906255,0)
--(axis cs:72.4244205279374,0)
--(axis cs:73.2949557652494,0)
--(axis cs:74.1654910025613,0)
--(axis cs:75.0360262398733,0)
--(axis cs:75.9065614771852,0)
--(axis cs:76.7770967144972,0)
--(axis cs:77.6476319518091,0)
--(axis cs:78.518167189121,0)
--(axis cs:79.388702426433,0)
--(axis cs:80.259237663745,0)
--(axis cs:81.1297729010569,0)
--(axis cs:82.0003081383689,0)
--(axis cs:82.8708433756808,0)
--(axis cs:83.7413786129927,0)
--(axis cs:84.6119138503047,0)
--(axis cs:85.4824490876167,0)
--(axis cs:86.3529843249286,0)
--(axis cs:87.2235195622405,0)
--(axis cs:88.0940547995525,0)
--(axis cs:88.9645900368645,0)
--(axis cs:89.8351252741764,0)
--(axis cs:90.7056605114883,0)
--(axis cs:91.5761957488003,0)
--(axis cs:92.4467309861122,0)
--(axis cs:93.3172662234242,0)
--(axis cs:94.1878014607361,0)
--(axis cs:95.0583366980481,0)
--(axis cs:95.92887193536,0)
--(axis cs:96.799407172672,0)
--(axis cs:97.6699424099839,0)
--(axis cs:98.5404776472959,0)
--(axis cs:99.4110128846078,0)
--(axis cs:100.28154812192,0)
--(axis cs:101.152083359232,0)
--(axis cs:102.022618596544,0)
--(axis cs:102.893153833856,0)
--(axis cs:103.763689071168,0)
--(axis cs:104.63422430848,0)
--(axis cs:105.504759545791,0)
--(axis cs:106.375294783103,0)
--(axis cs:107.245830020415,0)
--(axis cs:108.116365257727,0)
--(axis cs:108.986900495039,0)
--(axis cs:109.857435732351,0)
--(axis cs:110.727970969663,0)
--(axis cs:111.598506206975,0)
--(axis cs:112.469041444287,0)
--(axis cs:113.339576681599,0)
--(axis cs:114.210111918911,0)
--(axis cs:115.080647156223,0)
--(axis cs:115.951182393535,0)
--(axis cs:116.821717630847,0)
--(axis cs:117.692252868159,0)
--(axis cs:118.562788105471,0)
--(axis cs:119.433323342783,0)
--(axis cs:120.303858580095,0)
--(axis cs:121.174393817407,0)
--(axis cs:122.044929054719,0)
--(axis cs:122.91546429203,0)
--(axis cs:123.785999529342,0)
--(axis cs:124.656534766654,0)
--(axis cs:125.527070003966,0)
--(axis cs:126.397605241278,0)
--(axis cs:127.26814047859,0)
--(axis cs:128.138675715902,0)
--(axis cs:129.009210953214,0)
--(axis cs:129.879746190526,0)
--(axis cs:130.750281427838,0)
--(axis cs:131.62081666515,0)
--(axis cs:132.491351902462,0)
--(axis cs:133.361887139774,0)
--(axis cs:134.232422377086,0)
--(axis cs:135.102957614398,0)
--(axis cs:135.97349285171,0)
--(axis cs:136.844028089022,0)
--(axis cs:137.714563326334,0)
--(axis cs:138.585098563646,0)
--(axis cs:139.455633800957,0)
--(axis cs:140.326169038269,0)
--(axis cs:141.196704275581,0)
--(axis cs:142.067239512893,0)
--(axis cs:142.937774750205,0)
--(axis cs:143.808309987517,0)
--(axis cs:144.678845224829,0)
--(axis cs:145.549380462141,0)
--(axis cs:146.419915699453,0)
--(axis cs:147.290450936765,0)
--(axis cs:148.160986174077,0)
--(axis cs:149.031521411389,0)
--(axis cs:149.902056648701,0)
--(axis cs:150.772591886013,0)
--(axis cs:151.643127123325,0)
--(axis cs:152.513662360637,0)
--(axis cs:153.384197597949,0)
--(axis cs:154.254732835261,0)
--(axis cs:155.125268072573,0)
--(axis cs:155.995803309885,0)
--(axis cs:156.866338547196,0)
--(axis cs:157.736873784508,0)
--(axis cs:158.60740902182,0)
--(axis cs:159.477944259132,0)
--(axis cs:160.348479496444,0)
--(axis cs:161.219014733756,0)
--(axis cs:162.089549971068,0)
--(axis cs:162.96008520838,0)
--(axis cs:163.830620445692,0)
--(axis cs:164.701155683004,0)
--(axis cs:164.701155683004,5.77255908033016e-07)
--(axis cs:164.701155683004,5.77255908033016e-07)
--(axis cs:163.830620445692,9.23456022303064e-07)
--(axis cs:162.96008520838,1.44439284804737e-06)
--(axis cs:162.089549971068,2.20937676240399e-06)
--(axis cs:161.219014733756,3.30577589039117e-06)
--(axis cs:160.348479496444,4.83961047093185e-06)
--(axis cs:159.477944259132,6.93435226329488e-06)
--(axis cs:158.60740902182,9.72739214890367e-06)
--(axis cs:157.736873784508,1.33638135234421e-05)
--(axis cs:156.866338547196,1.79874095870239e-05)
--(axis cs:155.995803309885,2.37292893838335e-05)
--(axis cs:155.125268072573,3.06948831126011e-05)
--(axis cs:154.254732835261,3.89506124513231e-05)
--(axis cs:153.384197597949,4.85118567200218e-05)
--(axis cs:152.513662360637,5.93340457300755e-05)
--(axis cs:151.643127123325,7.13086889871968e-05)
--(axis cs:150.772591886013,8.4265879901307e-05)
--(axis cs:149.902056648701,9.79842934556362e-05)
--(axis cs:149.031521411389,0.000112208952653383)
--(axis cs:148.160986174077,0.000126676120162959)
--(axis cs:147.290450936765,0.000141143644081208)
--(axis cs:146.419915699453,0.000155424042652315)
--(axis cs:145.549380462141,0.000169416676644136)
--(axis cs:144.678845224829,0.000183134689327906)
--(axis cs:143.808309987517,0.000196722174451685)
--(axis cs:142.937774750205,0.000210457432953455)
--(axis cs:142.067239512893,0.000224739307318397)
--(axis cs:141.196704275581,0.000240055427177578)
--(axis cs:140.326169038269,0.000256933590980471)
--(axis cs:139.455633800957,0.000275880116337904)
--(axis cs:138.585098563646,0.000297311374569919)
--(axis cs:137.714563326334,0.000321486423468726)
--(axis cs:136.844028089022,0.000348449301658726)
--(axis cs:135.97349285171,0.000377988976138502)
--(axis cs:135.102957614398,0.000409623209510047)
--(axis cs:134.232422377086,0.000442610021293343)
--(axis cs:133.361887139774,0.000475987378972679)
--(axis cs:132.491351902462,0.00050863870728698)
--(axis cs:131.62081666515,0.000539379100192232)
--(axis cs:130.750281427838,0.000567054968721209)
--(axis cs:129.879746190526,0.000590648339384152)
--(axis cs:129.009210953214,0.000609376145698695)
--(axis cs:128.138675715902,0.000622774657141138)
--(axis cs:127.26814047859,0.000630759754929229)
--(axis cs:126.397605241278,0.000633655232831766)
--(axis cs:125.527070003966,0.000632183790453478)
--(axis cs:124.656534766654,0.00062741888345216)
--(axis cs:123.785999529342,0.000620699868517111)
--(axis cs:122.91546429203,0.000613517454045461)
--(axis cs:122.044929054719,0.000607380676273105)
--(axis cs:121.174393817407,0.000603679743914303)
--(axis cs:120.303858580095,0.000603560515631447)
--(axis cs:119.433323342783,0.000607825724293256)
--(axis cs:118.562788105471,0.000616875298540997)
--(axis cs:117.692252868159,0.000630693546926911)
--(axis cs:116.821717630847,0.000648885126716714)
--(axis cs:115.951182393535,0.000670755360074815)
--(axis cs:115.080647156223,0.000695424405630679)
--(axis cs:114.210111918911,0.000721959858185275)
--(axis cs:113.339576681599,0.000749509269156232)
--(axis cs:112.469041444287,0.000777413436040529)
--(axis cs:111.598506206975,0.000805283435548002)
--(axis cs:110.727970969663,0.000833029257445335)
--(axis cs:109.857435732351,0.00086083508011847)
--(axis cs:108.986900495039,0.000889084787145723)
--(axis cs:108.116365257727,0.000918249924964795)
--(axis cs:107.245830020415,0.000948759400594495)
--(axis cs:106.375294783103,0.000980874356030313)
--(axis cs:105.504759545791,0.00101459179940429)
--(axis cs:104.63422430848,0.00104959640749341)
--(axis cs:103.763689071168,0.00108527199106008)
--(axis cs:102.893153833856,0.00112077379371843)
--(axis cs:102.022618596544,0.00115515197851866)
--(axis cs:101.152083359232,0.001187507375133)
--(axis cs:100.28154812192,0.00121715452477924)
--(axis cs:99.4110128846078,0.00124376529728994)
--(axis cs:98.5404776472959,0.00126746902980176)
--(axis cs:97.6699424099839,0.00128889159084987)
--(axis cs:96.799407172672,0.00130912475146845)
--(axis cs:95.92887193536,0.00132962722000882)
--(axis cs:95.0583366980481,0.00135206819385003)
--(axis cs:94.1878014607361,0.00137813210041713)
--(axis cs:93.3172662234242,0.00140930851506037)
--(axis cs:92.4467309861122,0.00144669357937934)
--(axis cs:91.5761957488003,0.00149082840516767)
--(axis cs:90.7056605114883,0.0015415959688005)
--(axis cs:89.8351252741764,0.00159819115460514)
--(axis cs:88.9645900368645,0.00165916949261988)
--(axis cs:88.0940547995525,0.00172256976484201)
--(axis cs:87.2235195622405,0.00178609545013637)
--(axis cs:86.3529843249286,0.00184733163768523)
--(axis cs:85.4824490876167,0.00190396921043057)
--(axis cs:84.6119138503047,0.00195400795211105)
--(axis cs:83.7413786129927,0.00199591504020088)
--(axis cs:82.8708433756808,0.00202872430049996)
--(axis cs:82.0003081383689,0.0020520727076388)
--(axis cs:81.1297729010569,0.00206618136183042)
--(axis cs:80.259237663745,0.00207179601492064)
--(axis cs:79.388702426433,0.00207010536270519)
--(axis cs:78.518167189121,0.00206265327380089)
--(axis cs:77.6476319518091,0.00205125489012238)
--(axis cs:76.7770967144972,0.00203791834282471)
--(axis cs:75.9065614771852,0.00202476648985523)
--(axis cs:75.0360262398733,0.00201394913412186)
--(axis cs:74.1654910025613,0.00200753710785441)
--(axis cs:73.2949557652494,0.00200739536712965)
--(axis cs:72.4244205279374,0.00201504124754632)
--(axis cs:71.5538852906255,0.00203150360346898)
--(axis cs:70.6833500533135,0.00205720566572136)
--(axis cs:69.8128148160016,0.00209189660277877)
--(axis cs:68.9422795786896,0.0021346526896974)
--(axis cs:68.0717443413777,0.00218395902252038)
--(axis cs:67.2012091040657,0.00223786877582093)
--(axis cs:66.3306738667538,0.00229422211638038)
--(axis cs:65.4601386294418,0.00235089447336008)
--(axis cs:64.5896033921299,0.00240603690535285)
--(axis cs:63.7190681548179,0.00245827162305622)
--(axis cs:62.848532917506,0.00250681354562402)
--(axis cs:61.977997680194,0.00255150263062066)
--(axis cs:61.1074624428821,0.00259274878820487)
--(axis cs:60.2369272055701,0.00263140787889428)
--(axis cs:59.3663919682582,0.00266862004538482)
--(axis cs:58.4958567309462,0.00270564771280385)
--(axis cs:57.6253214936343,0.00274374871835919)
--(axis cs:56.7547862563223,0.00278411064655709)
--(axis cs:55.8842510190104,0.00282785763869166)
--(axis cs:55.0137157816984,0.00287612397626783)
--(axis cs:54.1431805443865,0.00293017329514831)
--(axis cs:53.2726453070745,0.00299153163721486)
--(axis cs:52.4021100697626,0.00306209879404725)
--(axis cs:51.5315748324506,0.00314420604305854)
--(axis cs:50.6610395951387,0.00324059829083059)
--(axis cs:49.7905043578267,0.00335433245410921)
--(axis cs:48.9199691205148,0.00348859871179175)
--(axis cs:48.0494338832028,0.00364648436008653)
--(axis cs:47.1788986458909,0.00383070953982237)
--(axis cs:46.3083634085789,0.00404336932308632)
--(axis cs:45.437828171267,0.00428571776207703)
--(axis cs:44.5672929339551,0.0045580272717349)
--(axis cs:43.6967576966431,0.00485955190116321)
--(axis cs:42.8262224593311,0.00518861601824339)
--(axis cs:41.9556872220192,0.00554284057840084)
--(axis cs:41.0851519847073,0.00591950714008549)
--(axis cs:40.2146167473953,0.00631604506212648)
--(axis cs:39.3440815100834,0.00673061058500489)
--(axis cs:38.4735462727714,0.00716270953972746)
--(axis cs:37.6030110354595,0.00761380099494128)
--(axis cs:36.7324757981475,0.00808781044855405)
--(axis cs:35.8619405608356,0.00859148102771052)
--(axis cs:34.9914053235236,0.00913450114304417)
--(axis cs:34.1208700862117,0.00972936673510552)
--(axis cs:33.2503348488997,0.0103909629884919)
--(axis cs:32.3797996115878,0.011135879562103)
--(axis cs:31.5092643742758,0.0119814993219314)
--(axis cs:30.6387291369639,0.0129449178651315)
--(axis cs:29.7681938996519,0.0140417561610037)
--(axis cs:28.89765866234,0.0152849208581731)
--(axis cs:28.027123425028,0.0166833494803701)
--(axis cs:27.1565881877161,0.0182407577402788)
--(axis cs:26.2860529504041,0.0199543927653401)
--(axis cs:25.4155177130922,0.0218137984165648)
--(axis cs:24.5449824757802,0.0237996234798549)
--(axis cs:23.6744472384683,0.0258825509789819)
--(axis cs:22.8039120011563,0.0280224902109806)
--(axis cs:21.9333767638444,0.0301682375356142)
--(axis cs:21.0628415265324,0.0322578569516903)
--(axis cs:20.1923062892205,0.0342200351885444)
--(axis cs:19.3217710519085,0.035976611036831)
--(axis cs:18.4512358145966,0.0374463580356111)
--(axis cs:17.5807005772846,0.0385499214814372)
--(axis cs:16.7101653399727,0.0392155993827617)
--(axis cs:15.8396301026607,0.0393854502950296)
--(axis cs:14.9690948653488,0.0390210533695784)
--(axis cs:14.0985596280368,0.0381081786623)
--(axis cs:13.2280243907249,0.0366596763772092)
--(axis cs:12.3574891534129,0.0347160679135221)
--(axis cs:11.486953916101,0.0323435992937553)
--(axis cs:10.616418678789,0.0296298553209757)
--(axis cs:9.74588344147709,0.026677372003109)
--(axis cs:8.87534820416514,0.0235959639276259)
--(axis cs:8.00481296685319,0.020494651584943)
--(axis cs:7.13427772954125,0.0174741022022909)
--(axis cs:6.2637424922293,0.014620385412523)
--(axis cs:5.39320725491735,0.0120006182385085)
--(axis cs:4.5226720176054,0.00966077895952302)
--(axis cs:3.65213678029345,0.00762566217531937)
--(axis cs:2.7816015429815,0.00590068037743089)
--(axis cs:1.91106630566955,0.00447502956738941)
--(axis cs:1.0405310683576,0.003325647127648)
--(axis cs:0.169995831045654,0.00242139765163588)
--(axis cs:-0.700539406266294,0.00172700805504793)
--(axis cs:-1.57107464357824,0.00120640794085304)
--(axis cs:-2.44160988089019,0.000825283144802067)
--(axis cs:-3.31214511820214,0.000552791963281797)
--(axis cs:-4.18268035551409,0.000362505494139357)
--(axis cs:-5.05321559282604,0.00023270653343754)
--(axis cs:-5.92375083013799,0.000146215413410325)
--(axis cs:-6.79428606744994,8.99124969756328e-05)
--(axis cs:-7.66482130476189,5.41057012553146e-05)
--(axis cs:-8.53535654207383,3.1857937556437e-05)
--cycle;
\addlegendimage{area legend, draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick}
\addlegendentry{OOD}

\end{axis}

\end{tikzpicture}


==> imgs/placeholder/maxlogit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod24214243}{RGB}{242,142,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue78121167}{RGB}{78,121,167}

\begin{axis}[
font=\fontsize{16}{18}\selectfont,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Score},
xmin=-0.0335187453507274, xmax=0.459664947140107,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=27.5255278059058,
ytick style={color=black},
%remove tiks
xlabel={},     
xtick=\empty,  
xticklabels={}, 
ylabel={},  
ytick=\empty,   
yticklabels={}, 
tick style={draw=none}
]
\path [draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick]
(axis cs:0.0336054585710969,2.20122292605067e-05)
--(axis cs:0.0336054585710969,0)
--(axis cs:0.0355515219521552,0)
--(axis cs:0.0374975853332134,0)
--(axis cs:0.0394436487142717,0)
--(axis cs:0.04138971209533,0)
--(axis cs:0.0433357754763883,0)
--(axis cs:0.0452818388574466,0)
--(axis cs:0.0472279022385048,0)
--(axis cs:0.0491739656195631,0)
--(axis cs:0.0511200290006214,0)
--(axis cs:0.0530660923816797,0)
--(axis cs:0.055012155762738,0)
--(axis cs:0.0569582191437963,0)
--(axis cs:0.0589042825248545,0)
--(axis cs:0.0608503459059128,0)
--(axis cs:0.0627964092869711,0)
--(axis cs:0.0647424726680294,0)
--(axis cs:0.0666885360490877,0)
--(axis cs:0.0686345994301459,0)
--(axis cs:0.0705806628112042,0)
--(axis cs:0.0725267261922625,0)
--(axis cs:0.0744727895733208,0)
--(axis cs:0.0764188529543791,0)
--(axis cs:0.0783649163354374,0)
--(axis cs:0.0803109797164956,0)
--(axis cs:0.0822570430975539,0)
--(axis cs:0.0842031064786122,0)
--(axis cs:0.0861491698596705,0)
--(axis cs:0.0880952332407287,0)
--(axis cs:0.090041296621787,0)
--(axis cs:0.0919873600028453,0)
--(axis cs:0.0939334233839036,0)
--(axis cs:0.0958794867649619,0)
--(axis cs:0.0978255501460202,0)
--(axis cs:0.0997716135270784,0)
--(axis cs:0.101717676908137,0)
--(axis cs:0.103663740289195,0)
--(axis cs:0.105609803670253,0)
--(axis cs:0.107555867051312,0)
--(axis cs:0.10950193043237,0)
--(axis cs:0.111447993813428,0)
--(axis cs:0.113394057194486,0)
--(axis cs:0.115340120575545,0)
--(axis cs:0.117286183956603,0)
--(axis cs:0.119232247337661,0)
--(axis cs:0.12117831071872,0)
--(axis cs:0.123124374099778,0)
--(axis cs:0.125070437480836,0)
--(axis cs:0.127016500861894,0)
--(axis cs:0.128962564242953,0)
--(axis cs:0.130908627624011,0)
--(axis cs:0.132854691005069,0)
--(axis cs:0.134800754386127,0)
--(axis cs:0.136746817767186,0)
--(axis cs:0.138692881148244,0)
--(axis cs:0.140638944529302,0)
--(axis cs:0.142585007910361,0)
--(axis cs:0.144531071291419,0)
--(axis cs:0.146477134672477,0)
--(axis cs:0.148423198053535,0)
--(axis cs:0.150369261434594,0)
--(axis cs:0.152315324815652,0)
--(axis cs:0.15426138819671,0)
--(axis cs:0.156207451577769,0)
--(axis cs:0.158153514958827,0)
--(axis cs:0.160099578339885,0)
--(axis cs:0.162045641720943,0)
--(axis cs:0.163991705102002,0)
--(axis cs:0.16593776848306,0)
--(axis cs:0.167883831864118,0)
--(axis cs:0.169829895245177,0)
--(axis cs:0.171775958626235,0)
--(axis cs:0.173722022007293,0)
--(axis cs:0.175668085388351,0)
--(axis cs:0.17761414876941,0)
--(axis cs:0.179560212150468,0)
--(axis cs:0.181506275531526,0)
--(axis cs:0.183452338912585,0)
--(axis cs:0.185398402293643,0)
--(axis cs:0.187344465674701,0)
--(axis cs:0.189290529055759,0)
--(axis cs:0.191236592436818,0)
--(axis cs:0.193182655817876,0)
--(axis cs:0.195128719198934,0)
--(axis cs:0.197074782579992,0)
--(axis cs:0.199020845961051,0)
--(axis cs:0.200966909342109,0)
--(axis cs:0.202912972723167,0)
--(axis cs:0.204859036104226,0)
--(axis cs:0.206805099485284,0)
--(axis cs:0.208751162866342,0)
--(axis cs:0.2106972262474,0)
--(axis cs:0.212643289628459,0)
--(axis cs:0.214589353009517,0)
--(axis cs:0.216535416390575,0)
--(axis cs:0.218481479771634,0)
--(axis cs:0.220427543152692,0)
--(axis cs:0.22237360653375,0)
--(axis cs:0.224319669914808,0)
--(axis cs:0.226265733295867,0)
--(axis cs:0.228211796676925,0)
--(axis cs:0.230157860057983,0)
--(axis cs:0.232103923439042,0)
--(axis cs:0.2340499868201,0)
--(axis cs:0.235996050201158,0)
--(axis cs:0.237942113582216,0)
--(axis cs:0.239888176963275,0)
--(axis cs:0.241834240344333,0)
--(axis cs:0.243780303725391,0)
--(axis cs:0.24572636710645,0)
--(axis cs:0.247672430487508,0)
--(axis cs:0.249618493868566,0)
--(axis cs:0.251564557249624,0)
--(axis cs:0.253510620630683,0)
--(axis cs:0.255456684011741,0)
--(axis cs:0.257402747392799,0)
--(axis cs:0.259348810773858,0)
--(axis cs:0.261294874154916,0)
--(axis cs:0.263240937535974,0)
--(axis cs:0.265187000917032,0)
--(axis cs:0.267133064298091,0)
--(axis cs:0.269079127679149,0)
--(axis cs:0.271025191060207,0)
--(axis cs:0.272971254441265,0)
--(axis cs:0.274917317822324,0)
--(axis cs:0.276863381203382,0)
--(axis cs:0.27880944458444,0)
--(axis cs:0.280755507965499,0)
--(axis cs:0.282701571346557,0)
--(axis cs:0.284647634727615,0)
--(axis cs:0.286593698108673,0)
--(axis cs:0.288539761489732,0)
--(axis cs:0.29048582487079,0)
--(axis cs:0.292431888251848,0)
--(axis cs:0.294377951632907,0)
--(axis cs:0.296324015013965,0)
--(axis cs:0.298270078395023,0)
--(axis cs:0.300216141776081,0)
--(axis cs:0.30216220515714,0)
--(axis cs:0.304108268538198,0)
--(axis cs:0.306054331919256,0)
--(axis cs:0.308000395300315,0)
--(axis cs:0.309946458681373,0)
--(axis cs:0.311892522062431,0)
--(axis cs:0.313838585443489,0)
--(axis cs:0.315784648824548,0)
--(axis cs:0.317730712205606,0)
--(axis cs:0.319676775586664,0)
--(axis cs:0.321622838967722,0)
--(axis cs:0.323568902348781,0)
--(axis cs:0.325514965729839,0)
--(axis cs:0.327461029110897,0)
--(axis cs:0.329407092491956,0)
--(axis cs:0.331353155873014,0)
--(axis cs:0.333299219254072,0)
--(axis cs:0.33524528263513,0)
--(axis cs:0.337191346016189,0)
--(axis cs:0.339137409397247,0)
--(axis cs:0.341083472778305,0)
--(axis cs:0.343029536159364,0)
--(axis cs:0.344975599540422,0)
--(axis cs:0.34692166292148,0)
--(axis cs:0.348867726302538,0)
--(axis cs:0.350813789683597,0)
--(axis cs:0.352759853064655,0)
--(axis cs:0.354705916445713,0)
--(axis cs:0.356651979826772,0)
--(axis cs:0.35859804320783,0)
--(axis cs:0.360544106588888,0)
--(axis cs:0.362490169969946,0)
--(axis cs:0.364436233351005,0)
--(axis cs:0.366382296732063,0)
--(axis cs:0.368328360113121,0)
--(axis cs:0.370274423494179,0)
--(axis cs:0.372220486875238,0)
--(axis cs:0.374166550256296,0)
--(axis cs:0.376112613637354,0)
--(axis cs:0.378058677018413,0)
--(axis cs:0.380004740399471,0)
--(axis cs:0.381950803780529,0)
--(axis cs:0.383896867161587,0)
--(axis cs:0.385842930542646,0)
--(axis cs:0.387788993923704,0)
--(axis cs:0.389735057304762,0)
--(axis cs:0.391681120685821,0)
--(axis cs:0.393627184066879,0)
--(axis cs:0.395573247447937,0)
--(axis cs:0.397519310828995,0)
--(axis cs:0.399465374210054,0)
--(axis cs:0.401411437591112,0)
--(axis cs:0.40335750097217,0)
--(axis cs:0.405303564353229,0)
--(axis cs:0.407249627734287,0)
--(axis cs:0.409195691115345,0)
--(axis cs:0.411141754496403,0)
--(axis cs:0.413087817877462,0)
--(axis cs:0.41503388125852,0)
--(axis cs:0.416979944639578,0)
--(axis cs:0.418926008020637,0)
--(axis cs:0.420872071401695,0)
--(axis cs:0.420872071401695,2.31906233942027e-05)
--(axis cs:0.420872071401695,2.31906233942027e-05)
--(axis cs:0.418926008020637,0.000127653777953523)
--(axis cs:0.416979944639578,0.000541763183620384)
--(axis cs:0.41503388125852,0.00180369352715027)
--(axis cs:0.413087817877462,0.00484311135233976)
--(axis cs:0.411141754496403,0.0109550111496312)
--(axis cs:0.409195691115345,0.0221437471437491)
--(axis cs:0.407249627734287,0.042297276080968)
--(axis cs:0.405303564353229,0.0780910683829515)
--(axis cs:0.40335750097217,0.137276091408315)
--(axis cs:0.401411437591112,0.224240974970111)
--(axis cs:0.399465374210054,0.337007263167894)
--(axis cs:0.397519310828995,0.470099894559206)
--(axis cs:0.395573247447937,0.621255647441806)
--(axis cs:0.393627184066879,0.792833177241799)
--(axis cs:0.391681120685821,0.982483160101318)
--(axis cs:0.389735057304762,1.17340149673264)
--(axis cs:0.387788993923704,1.34000432751242)
--(axis cs:0.385842930542646,1.46471366105664)
--(axis cs:0.383896867161587,1.54557414216589)
--(axis cs:0.381950803780529,1.58857797227806)
--(axis cs:0.380004740399471,1.59757367902394)
--(axis cs:0.378058677018413,1.57429626164748)
--(axis cs:0.376112613637354,1.52638011945602)
--(axis cs:0.374166550256296,1.46833016004345)
--(axis cs:0.372220486875238,1.41067538030432)
--(axis cs:0.370274423494179,1.35278117131358)
--(axis cs:0.368328360113121,1.28840273136554)
--(axis cs:0.366382296732063,1.21426060115849)
--(axis cs:0.364436233351005,1.13359800725836)
--(axis cs:0.362490169969946,1.05560430159106)
--(axis cs:0.360544106588888,0.990840628878222)
--(axis cs:0.35859804320783,0.944181599788988)
--(axis cs:0.356651979826772,0.911835876213456)
--(axis cs:0.354705916445713,0.886572358100879)
--(axis cs:0.352759853064655,0.867353728121001)
--(axis cs:0.350813789683597,0.863921138859281)
--(axis cs:0.348867726302538,0.891639751340212)
--(axis cs:0.34692166292148,0.963168564191007)
--(axis cs:0.344975599540422,1.08494795468982)
--(axis cs:0.343029536159364,1.26276253712478)
--(axis cs:0.341083472778305,1.51717178522036)
--(axis cs:0.339137409397247,1.89752129645038)
--(axis cs:0.337191346016189,2.48094115546848)
--(axis cs:0.33524528263513,3.36097921799369)
--(axis cs:0.333299219254072,4.63601299701172)
--(axis cs:0.331353155873014,6.39966073357921)
--(axis cs:0.329407092491956,8.73630613504607)
--(axis cs:0.327461029110897,11.7016104078474)
--(axis cs:0.325514965729839,15.2381516329528)
--(axis cs:0.323568902348781,19.0496122485712)
--(axis cs:0.321622838967722,22.5742093952461)
--(axis cs:0.319676775586664,25.1417559737218)
--(axis cs:0.317730712205606,26.214788386577)
--(axis cs:0.315784648824548,25.5675604940519)
--(axis cs:0.313838585443489,23.3615854267122)
--(axis cs:0.311892522062431,20.1377376855057)
--(axis cs:0.309946458681373,16.7106602444947)
--(axis cs:0.308000395300315,13.9316294494791)
--(axis cs:0.306054331919256,12.3765560893875)
--(axis cs:0.304108268538198,12.1301137863267)
--(axis cs:0.30216220515714,12.7989298920037)
--(axis cs:0.300216141776081,13.7282809229553)
--(axis cs:0.298270078395023,14.2945352829501)
--(axis cs:0.296324015013965,14.1426008468969)
--(axis cs:0.294377951632907,13.271710575665)
--(axis cs:0.292431888251848,11.9408955246727)
--(axis cs:0.29048582487079,10.4730874215032)
--(axis cs:0.288539761489732,9.10015549046435)
--(axis cs:0.286593698108673,7.92820932332542)
--(axis cs:0.284647634727615,6.9785070453791)
--(axis cs:0.282701571346557,6.22879482717841)
--(axis cs:0.280755507965499,5.64335685580046)
--(axis cs:0.27880944458444,5.1964182805954)
--(axis cs:0.276863381203382,4.86771766958123)
--(axis cs:0.274917317822324,4.61759338361737)
--(axis cs:0.272971254441265,4.38225323199931)
--(axis cs:0.271025191060207,4.1037806220746)
--(axis cs:0.269079127679149,3.7692915583362)
--(axis cs:0.267133064298091,3.41862511717231)
--(axis cs:0.265187000917032,3.10757272468014)
--(axis cs:0.263240937535974,2.8652575827115)
--(axis cs:0.261294874154916,2.68544821981076)
--(axis cs:0.259348810773858,2.54530665609211)
--(axis cs:0.257402747392799,2.42259376525556)
--(axis cs:0.255456684011741,2.29940974081704)
--(axis cs:0.253510620630683,2.16041722455771)
--(axis cs:0.251564557249624,1.99108193823317)
--(axis cs:0.249618493868566,1.77979474958648)
--(axis cs:0.247672430487508,1.53119112169858)
--(axis cs:0.24572636710645,1.27677915576302)
--(axis cs:0.243780303725391,1.0582094302067)
--(axis cs:0.241834240344333,0.897005209624071)
--(axis cs:0.239888176963275,0.788475648525205)
--(axis cs:0.237942113582216,0.719648228786863)
--(axis cs:0.235996050201158,0.68014038131299)
--(axis cs:0.2340499868201,0.659338195122374)
--(axis cs:0.232103923439042,0.645967216542512)
--(axis cs:0.230157860057983,0.632468429713628)
--(axis cs:0.228211796676925,0.616964646840072)
--(axis cs:0.226265733295867,0.602457074252451)
--(axis cs:0.224319669914808,0.593026367985752)
--(axis cs:0.22237360653375,0.587459196595105)
--(axis cs:0.220427543152692,0.578310985487701)
--(axis cs:0.218481479771634,0.559686539800072)
--(axis cs:0.216535416390575,0.534377536265225)
--(axis cs:0.214589353009517,0.511588344276629)
--(axis cs:0.212643289628459,0.497780191070299)
--(axis cs:0.2106972262474,0.490826553159023)
--(axis cs:0.208751162866342,0.483360909794429)
--(axis cs:0.206805099485284,0.470616537286921)
--(axis cs:0.204859036104226,0.454743987200841)
--(axis cs:0.202912972723167,0.441891219787622)
--(axis cs:0.200966909342109,0.43519917008869)
--(axis cs:0.199020845961051,0.431912636610751)
--(axis cs:0.197074782579992,0.42725525864102)
--(axis cs:0.195128719198934,0.418871182401806)
--(axis cs:0.193182655817876,0.40758873007577)
--(axis cs:0.191236592436818,0.395582939305273)
--(axis cs:0.189290529055759,0.383888813736256)
--(axis cs:0.187344465674701,0.371779459877991)
--(axis cs:0.185398402293643,0.35899069546842)
--(axis cs:0.183452338912585,0.347302736128286)
--(axis cs:0.181506275531526,0.33856164735684)
--(axis cs:0.179560212150468,0.33208174729213)
--(axis cs:0.17761414876941,0.325406174098695)
--(axis cs:0.175668085388351,0.316875536651682)
--(axis cs:0.173722022007293,0.306320124408641)
--(axis cs:0.171775958626235,0.29455644118113)
--(axis cs:0.169829895245177,0.283823987554367)
--(axis cs:0.167883831864118,0.277126571148836)
--(axis cs:0.16593776848306,0.274473841470827)
--(axis cs:0.163991705102002,0.270799876474574)
--(axis cs:0.162045641720943,0.260726362596298)
--(axis cs:0.160099578339885,0.244456039104541)
--(axis cs:0.158153514958827,0.226375065790243)
--(axis cs:0.156207451577769,0.209995133322158)
--(axis cs:0.15426138819671,0.19675574368202)
--(axis cs:0.152315324815652,0.187409387187045)
--(axis cs:0.150369261434594,0.182019403886165)
--(axis cs:0.148423198053535,0.17900459438152)
--(axis cs:0.146477134672477,0.175215022241772)
--(axis cs:0.144531071291419,0.167835752556664)
--(axis cs:0.142585007910361,0.156889949355391)
--(axis cs:0.140638944529302,0.145668730437395)
--(axis cs:0.138692881148244,0.138030399304699)
--(axis cs:0.136746817767186,0.134690081325702)
--(axis cs:0.134800754386127,0.132339497835117)
--(axis cs:0.132854691005069,0.126952441647383)
--(axis cs:0.130908627624011,0.117426622403424)
--(axis cs:0.128962564242953,0.1059488721387)
--(axis cs:0.127016500861894,0.0960725284765344)
--(axis cs:0.125070437480836,0.0901734606739786)
--(axis cs:0.123124374099778,0.0876069579002327)
--(axis cs:0.12117831071872,0.0856171556849435)
--(axis cs:0.119232247337661,0.0822469729704112)
--(axis cs:0.117286183956603,0.0777726312472982)
--(axis cs:0.115340120575545,0.0735246056719356)
--(axis cs:0.113394057194486,0.0701679333151102)
--(axis cs:0.111447993813428,0.0672754581804557)
--(axis cs:0.10950193043237,0.0641635337330449)
--(axis cs:0.107555867051312,0.060693768442096)
--(axis cs:0.105609803670253,0.0569976432333666)
--(axis cs:0.103663740289195,0.0529132853954852)
--(axis cs:0.101717676908137,0.0482286056729605)
--(axis cs:0.0997716135270784,0.0432206703889039)
--(axis cs:0.0978255501460202,0.0386411497432309)
--(axis cs:0.0958794867649619,0.0350637092497439)
--(axis cs:0.0939334233839036,0.0324284574015495)
--(axis cs:0.0919873600028453,0.0304941745080625)
--(axis cs:0.090041296621787,0.0291607231363406)
--(axis cs:0.0880952332407287,0.0279357285600458)
--(axis cs:0.0861491698596705,0.0258960675873585)
--(axis cs:0.0842031064786122,0.0226207246653366)
--(axis cs:0.0822570430975539,0.0186763223598588)
--(axis cs:0.0803109797164956,0.0150746311855395)
--(axis cs:0.0783649163354374,0.0124118903478113)
--(axis cs:0.0764188529543791,0.0105278207726586)
--(axis cs:0.0744727895733208,0.00903599480762506)
--(axis cs:0.0725267261922625,0.00787849111882395)
--(axis cs:0.0705806628112042,0.0070640480388797)
--(axis cs:0.0686345994301459,0.00632047261367974)
--(axis cs:0.0666885360490877,0.00539422563738676)
--(axis cs:0.0647424726680294,0.0043688859098193)
--(axis cs:0.0627964092869711,0.0034834254649764)
--(axis cs:0.0608503459059128,0.00285705323981147)
--(axis cs:0.0589042825248545,0.00248432826056278)
--(axis cs:0.0569582191437963,0.00235800330781666)
--(axis cs:0.055012155762738,0.0024408706967933)
--(axis cs:0.0530660923816797,0.00253276881993813)
--(axis cs:0.0511200290006214,0.00241584661880159)
--(axis cs:0.0491739656195631,0.00219341703393647)
--(axis cs:0.0472279022385048,0.00215603214853065)
--(axis cs:0.0452818388574466,0.00225677291732071)
--(axis cs:0.0433357754763883,0.00210660502602904)
--(axis cs:0.04138971209533,0.00154391298458592)
--(axis cs:0.0394436487142717,0.000846215945206834)
--(axis cs:0.0374975853332134,0.000341789923016698)
--(axis cs:0.0355515219521552,0.000101310159164385)
--(axis cs:0.0336054585710969,2.20122292605067e-05)
--cycle;
\addlegendimage{area legend, draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick}
\addlegendentry{ID}

\path [draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick]
(axis cs:-0.0111013047829623,0.000232792129350616)
--(axis cs:-0.0111013047829623,0)
--(axis cs:-0.0088482956806743,0)
--(axis cs:-0.00659528657838634,0)
--(axis cs:-0.00434227747609838,0)
--(axis cs:-0.00208926837381043,0)
--(axis cs:0.000163740728477533,0)
--(axis cs:0.00241674983076549,0)
--(axis cs:0.00466975893305345,0)
--(axis cs:0.00692276803534141,0)
--(axis cs:0.00917577713762936,0)
--(axis cs:0.0114287862399173,0)
--(axis cs:0.0136817953422053,0)
--(axis cs:0.0159348044444932,0)
--(axis cs:0.0181878135467812,0)
--(axis cs:0.0204408226490692,0)
--(axis cs:0.0226938317513571,0)
--(axis cs:0.0249468408536451,0)
--(axis cs:0.027199849955933,0)
--(axis cs:0.029452859058221,0)
--(axis cs:0.0317058681605089,0)
--(axis cs:0.0339588772627969,0)
--(axis cs:0.0362118863650849,0)
--(axis cs:0.0384648954673728,0)
--(axis cs:0.0407179045696608,0)
--(axis cs:0.0429709136719487,0)
--(axis cs:0.0452239227742367,0)
--(axis cs:0.0474769318765246,0)
--(axis cs:0.0497299409788126,0)
--(axis cs:0.0519829500811006,0)
--(axis cs:0.0542359591833885,0)
--(axis cs:0.0564889682856765,0)
--(axis cs:0.0587419773879644,0)
--(axis cs:0.0609949864902524,0)
--(axis cs:0.0632479955925404,0)
--(axis cs:0.0655010046948283,0)
--(axis cs:0.0677540137971163,0)
--(axis cs:0.0700070228994042,0)
--(axis cs:0.0722600320016922,0)
--(axis cs:0.0745130411039801,0)
--(axis cs:0.0767660502062681,0)
--(axis cs:0.0790190593085561,0)
--(axis cs:0.081272068410844,0)
--(axis cs:0.083525077513132,0)
--(axis cs:0.0857780866154199,0)
--(axis cs:0.0880310957177079,0)
--(axis cs:0.0902841048199959,0)
--(axis cs:0.0925371139222838,0)
--(axis cs:0.0947901230245718,0)
--(axis cs:0.0970431321268597,0)
--(axis cs:0.0992961412291477,0)
--(axis cs:0.101549150331436,0)
--(axis cs:0.103802159433724,0)
--(axis cs:0.106055168536012,0)
--(axis cs:0.1083081776383,0)
--(axis cs:0.110561186740587,0)
--(axis cs:0.112814195842875,0)
--(axis cs:0.115067204945163,0)
--(axis cs:0.117320214047451,0)
--(axis cs:0.119573223149739,0)
--(axis cs:0.121826232252027,0)
--(axis cs:0.124079241354315,0)
--(axis cs:0.126332250456603,0)
--(axis cs:0.128585259558891,0)
--(axis cs:0.130838268661179,0)
--(axis cs:0.133091277763467,0)
--(axis cs:0.135344286865755,0)
--(axis cs:0.137597295968043,0)
--(axis cs:0.139850305070331,0)
--(axis cs:0.142103314172619,0)
--(axis cs:0.144356323274907,0)
--(axis cs:0.146609332377195,0)
--(axis cs:0.148862341479483,0)
--(axis cs:0.151115350581771,0)
--(axis cs:0.153368359684059,0)
--(axis cs:0.155621368786347,0)
--(axis cs:0.157874377888635,0)
--(axis cs:0.160127386990923,0)
--(axis cs:0.162380396093211,0)
--(axis cs:0.164633405195498,0)
--(axis cs:0.166886414297786,0)
--(axis cs:0.169139423400074,0)
--(axis cs:0.171392432502362,0)
--(axis cs:0.17364544160465,0)
--(axis cs:0.175898450706938,0)
--(axis cs:0.178151459809226,0)
--(axis cs:0.180404468911514,0)
--(axis cs:0.182657478013802,0)
--(axis cs:0.18491048711609,0)
--(axis cs:0.187163496218378,0)
--(axis cs:0.189416505320666,0)
--(axis cs:0.191669514422954,0)
--(axis cs:0.193922523525242,0)
--(axis cs:0.19617553262753,0)
--(axis cs:0.198428541729818,0)
--(axis cs:0.200681550832106,0)
--(axis cs:0.202934559934394,0)
--(axis cs:0.205187569036682,0)
--(axis cs:0.20744057813897,0)
--(axis cs:0.209693587241258,0)
--(axis cs:0.211946596343546,0)
--(axis cs:0.214199605445834,0)
--(axis cs:0.216452614548121,0)
--(axis cs:0.218705623650409,0)
--(axis cs:0.220958632752697,0)
--(axis cs:0.223211641854985,0)
--(axis cs:0.225464650957273,0)
--(axis cs:0.227717660059561,0)
--(axis cs:0.229970669161849,0)
--(axis cs:0.232223678264137,0)
--(axis cs:0.234476687366425,0)
--(axis cs:0.236729696468713,0)
--(axis cs:0.238982705571001,0)
--(axis cs:0.241235714673289,0)
--(axis cs:0.243488723775577,0)
--(axis cs:0.245741732877865,0)
--(axis cs:0.247994741980153,0)
--(axis cs:0.250247751082441,0)
--(axis cs:0.252500760184729,0)
--(axis cs:0.254753769287017,0)
--(axis cs:0.257006778389305,0)
--(axis cs:0.259259787491593,0)
--(axis cs:0.261512796593881,0)
--(axis cs:0.263765805696169,0)
--(axis cs:0.266018814798457,0)
--(axis cs:0.268271823900745,0)
--(axis cs:0.270524833003032,0)
--(axis cs:0.27277784210532,0)
--(axis cs:0.275030851207608,0)
--(axis cs:0.277283860309896,0)
--(axis cs:0.279536869412184,0)
--(axis cs:0.281789878514472,0)
--(axis cs:0.28404288761676,0)
--(axis cs:0.286295896719048,0)
--(axis cs:0.288548905821336,0)
--(axis cs:0.290801914923624,0)
--(axis cs:0.293054924025912,0)
--(axis cs:0.2953079331282,0)
--(axis cs:0.297560942230488,0)
--(axis cs:0.299813951332776,0)
--(axis cs:0.302066960435064,0)
--(axis cs:0.304319969537352,0)
--(axis cs:0.30657297863964,0)
--(axis cs:0.308825987741928,0)
--(axis cs:0.311078996844216,0)
--(axis cs:0.313332005946504,0)
--(axis cs:0.315585015048792,0)
--(axis cs:0.31783802415108,0)
--(axis cs:0.320091033253368,0)
--(axis cs:0.322344042355656,0)
--(axis cs:0.324597051457943,0)
--(axis cs:0.326850060560231,0)
--(axis cs:0.329103069662519,0)
--(axis cs:0.331356078764807,0)
--(axis cs:0.333609087867095,0)
--(axis cs:0.335862096969383,0)
--(axis cs:0.338115106071671,0)
--(axis cs:0.340368115173959,0)
--(axis cs:0.342621124276247,0)
--(axis cs:0.344874133378535,0)
--(axis cs:0.347127142480823,0)
--(axis cs:0.349380151583111,0)
--(axis cs:0.351633160685399,0)
--(axis cs:0.353886169787687,0)
--(axis cs:0.356139178889975,0)
--(axis cs:0.358392187992263,0)
--(axis cs:0.360645197094551,0)
--(axis cs:0.362898206196839,0)
--(axis cs:0.365151215299127,0)
--(axis cs:0.367404224401415,0)
--(axis cs:0.369657233503703,0)
--(axis cs:0.371910242605991,0)
--(axis cs:0.374163251708279,0)
--(axis cs:0.376416260810566,0)
--(axis cs:0.378669269912854,0)
--(axis cs:0.380922279015142,0)
--(axis cs:0.38317528811743,0)
--(axis cs:0.385428297219718,0)
--(axis cs:0.387681306322006,0)
--(axis cs:0.389934315424294,0)
--(axis cs:0.392187324526582,0)
--(axis cs:0.39444033362887,0)
--(axis cs:0.396693342731158,0)
--(axis cs:0.398946351833446,0)
--(axis cs:0.401199360935734,0)
--(axis cs:0.403452370038022,0)
--(axis cs:0.40570537914031,0)
--(axis cs:0.407958388242598,0)
--(axis cs:0.410211397344886,0)
--(axis cs:0.412464406447174,0)
--(axis cs:0.414717415549462,0)
--(axis cs:0.41697042465175,0)
--(axis cs:0.419223433754038,0)
--(axis cs:0.421476442856326,0)
--(axis cs:0.423729451958614,0)
--(axis cs:0.425982461060902,0)
--(axis cs:0.42823547016319,0)
--(axis cs:0.430488479265478,0)
--(axis cs:0.432741488367765,0)
--(axis cs:0.434994497470053,0)
--(axis cs:0.437247506572341,0)
--(axis cs:0.437247506572341,0.000760388891184822)
--(axis cs:0.437247506572341,0.000760388891184822)
--(axis cs:0.434994497470053,0.00119307105499479)
--(axis cs:0.432741488367765,0.00183847436473148)
--(axis cs:0.430488479265478,0.00278266648352933)
--(axis cs:0.42823547016319,0.00413746201601022)
--(axis cs:0.425982461060902,0.00604420494873911)
--(axis cs:0.423729451958614,0.0086765370108613)
--(axis cs:0.421476442856326,0.012241456225226)
--(axis cs:0.419223433754038,0.016977937538205)
--(axis cs:0.41697042465175,0.0231524579538724)
--(axis cs:0.414717415549462,0.0310509658287057)
--(axis cs:0.412464406447174,0.0409671641042483)
--(axis cs:0.410211397344886,0.0531874216594327)
--(axis cs:0.407958388242598,0.0679731388758797)
--(axis cs:0.40570537914031,0.0855419006581283)
--(axis cs:0.403452370038022,0.106049164554917)
--(axis cs:0.401199360935734,0.129572465789017)
--(axis cs:0.398946351833446,0.156100107730642)
--(axis cs:0.396693342731158,0.185526017648197)
--(axis cs:0.39444033362887,0.217651907200144)
--(axis cs:0.392187324526582,0.252197162084014)
--(axis cs:0.389934315424294,0.288816113633155)
--(axis cs:0.387681306322006,0.327121651409421)
--(axis cs:0.385428297219718,0.36671363826205)
--(axis cs:0.38317528811743,0.40721035765079)
--(axis cs:0.380922279015142,0.448281255548367)
--(axis cs:0.378669269912854,0.489679457341519)
--(axis cs:0.376416260810566,0.531272804705136)
--(axis cs:0.374163251708279,0.573072305629899)
--(axis cs:0.371910242605991,0.615256786297694)
--(axis cs:0.369657233503703,0.658192117710817)
--(axis cs:0.367404224401415,0.702442720114686)
--(axis cs:0.365151215299127,0.748772309245005)
--(axis cs:0.362898206196839,0.798130330383384)
--(axis cs:0.360645197094551,0.851620566848019)
--(axis cs:0.358392187992263,0.910449309997712)
--(axis cs:0.356139178889975,0.975852408189182)
--(axis cs:0.353886169787687,1.04900342893213)
--(axis cs:0.351633160685399,1.13090876720713)
--(axis cs:0.349380151583111,1.22229925456612)
--(axis cs:0.347127142480823,1.32353092502238)
--(axis cs:0.344874133378535,1.43450927725339)
--(axis cs:0.342621124276247,1.55465095633086)
--(axis cs:0.340368115173959,1.68289387315135)
--(axis cs:0.338115106071671,1.81776143385342)
--(axis cs:0.335862096969383,1.95747931921071)
--(axis cs:0.333609087867095,2.10013516267878)
--(axis cs:0.331356078764807,2.24386388001467)
--(axis cs:0.329103069662519,2.38703574446508)
--(axis cs:0.326850060560231,2.52842181583489)
--(axis cs:0.324597051457943,2.66731277030095)
--(axis cs:0.322344042355656,2.80357260383103)
--(axis cs:0.320091033253368,2.93761740179512)
--(axis cs:0.31783802415108,3.0703200218147)
--(axis cs:0.315585015048792,3.20285234427345)
--(axis cs:0.313332005946504,3.33648584633892)
--(axis cs:0.311078996844216,3.47237708852843)
--(axis cs:0.308825987741928,3.61136631844184)
--(axis cs:0.30657297863964,3.75381464352351)
--(axis cs:0.304319969537352,3.89949876365433)
--(axis cs:0.302066960435064,4.04757339370984)
--(axis cs:0.299813951332776,4.19660190777293)
--(axis cs:0.297560942230488,4.34464705850466)
--(axis cs:0.2953079331282,4.48940718747923)
--(axis cs:0.293054924025912,4.62837989138263)
--(axis cs:0.290801914923624,4.75903472679648)
--(axis cs:0.288548905821336,4.87897870568468)
--(axis cs:0.286295896719048,4.98610213137592)
--(axis cs:0.28404288761676,5.07869668535361)
--(axis cs:0.281789878514472,5.15554165639304)
--(axis cs:0.279536869412184,5.21595718922875)
--(axis cs:0.277283860309896,5.2598252254247)
--(axis cs:0.275030851207608,5.28757961708544)
--(axis cs:0.27277784210532,5.30016718693589)
--(axis cs:0.270524833003032,5.29898184041024)
--(axis cs:0.268271823900745,5.28577464912669)
--(axis cs:0.266018814798457,5.26254430416247)
--(axis cs:0.263765805696169,5.23141434424283)
--(axis cs:0.261512796593881,5.19450567434054)
--(axis cs:0.259259787491593,5.15381451350225)
--(axis cs:0.257006778389305,5.11110645909487)
--(axis cs:0.254753769287017,5.06783641628093)
--(axis cs:0.252500760184729,5.02510161149785)
--(axis cs:0.250247751082441,4.9836310436945)
--(axis cs:0.247994741980153,4.94381010989517)
--(axis cs:0.245741732877865,4.90573456467249)
--(axis cs:0.243488723775577,4.86928426864874)
--(axis cs:0.241235714673289,4.8342050391993)
--(axis cs:0.238982705571001,4.80018673190602)
--(axis cs:0.236729696468713,4.76692746477389)
--(axis cs:0.234476687366425,4.73417727024132)
--(axis cs:0.232223678264137,4.70175873385489)
--(axis cs:0.229970669161849,4.6695665002126)
--(axis cs:0.227717660059561,4.63755106024081)
--(axis cs:0.225464650957273,4.60569433603003)
--(axis cs:0.223211641854985,4.57398493338671)
--(axis cs:0.220958632752697,4.54239960683315)
--(axis cs:0.218705623650409,4.51089490433087)
--(axis cs:0.216452614548121,4.47940980686422)
--(axis cs:0.214199605445834,4.44787721441528)
--(axis cs:0.211946596343546,4.41624002328476)
--(axis cs:0.209693587241258,4.38446671104248)
--(axis cs:0.20744057813897,4.35256188013821)
--(axis cs:0.205187569036682,4.32056885778642)
--(axis cs:0.202934559934394,4.28856370193778)
--(axis cs:0.200681550832106,4.25664220264279)
--(axis cs:0.198428541729818,4.22490312745574)
--(axis cs:0.19617553262753,4.19343166182699)
--(axis cs:0.193922523525242,4.16228663528043)
--(axis cs:0.191669514422954,4.1314938724031)
--(axis cs:0.189416505320666,4.10104624448589)
--(axis cs:0.187163496218378,4.07090919790362)
--(axis cs:0.18491048711609,4.04102914079578)
--(axis cs:0.182657478013802,4.0113413833832)
--(axis cs:0.180404468911514,3.98177445556217)
--(axis cs:0.178151459809226,3.95224847665218)
--(axis cs:0.175898450706938,3.92266658585308)
--(axis cs:0.17364544160465,3.89289994763014)
--(axis cs:0.171392432502362,3.86276822651185)
--(axis cs:0.169139423400074,3.83201846012998)
--(axis cs:0.166886414297786,3.80030583391836)
--(axis cs:0.164633405195498,3.76717996202224)
--(axis cs:0.162380396093211,3.73207995946952)
--(axis cs:0.160127386990923,3.69434092619847)
--(axis cs:0.157874377888635,3.6532135177135)
--(axis cs:0.155621368786347,3.60789708899165)
--(axis cs:0.153368359684059,3.55758549643184)
--(axis cs:0.151115350581771,3.50152307893846)
--(axis cs:0.148862341479483,3.43906672552894)
--(axis cs:0.146609332377195,3.36974846600616)
--(axis cs:0.144356323274907,3.2933319568226)
--(axis cs:0.142103314172619,3.20985586437301)
--(axis cs:0.139850305070331,3.119657711561)
--(axis cs:0.137597295968043,3.02337335971935)
--(axis cs:0.135344286865755,2.92190986416318)
--(axis cs:0.133091277763467,2.81639267316426)
--(axis cs:0.130838268661179,2.70809156387317)
--(axis cs:0.128585259558891,2.59833275690187)
--(axis cs:0.126332250456603,2.4884067765375)
--(axis cs:0.124079241354315,2.37948241685972)
--(axis cs:0.121826232252027,2.2725364556084)
--(axis cs:0.119573223149739,2.1683066184019)
--(axis cs:0.117320214047451,2.06727208026447)
--(axis cs:0.115067204945163,1.96966202755)
--(axis cs:0.112814195842875,1.87548909897843)
--(axis cs:0.110561186740587,1.78460145294137)
--(axis cs:0.1083081776383,1.69674520876036)
--(axis cs:0.106055168536012,1.61162832045151)
--(axis cs:0.103802159433724,1.52897757483065)
--(axis cs:0.101549150331436,1.44858216386635)
--(axis cs:0.0992961412291477,1.3703198072341)
--(axis cs:0.0970431321268597,1.29416425096744)
--(axis cs:0.0947901230245718,1.22017568976636)
--(axis cs:0.0925371139222838,1.14847786627026)
--(axis cs:0.0902841048199959,1.07922702228206)
--(axis cs:0.0880310957177079,1.01257839571777)
--(axis cs:0.0857780866154199,0.948655605461416)
--(axis cs:0.083525077513132,0.887527204581521)
--(axis cs:0.081272068410844,0.829193156067308)
--(axis cs:0.0790190593085561,0.773582273819184)
--(axis cs:0.0767660502062681,0.720560038880902)
--(axis cs:0.0745130411039801,0.669944856617841)
--(axis cs:0.0722600320016922,0.621529898927765)
--(axis cs:0.0700070228994042,0.575107231332036)
--(axis cs:0.0677540137971163,0.530490943430144)
--(axis cs:0.0655010046948283,0.48753641718248)
--(axis cs:0.0632479955925404,0.446153583831991)
--(axis cs:0.0609949864902524,0.406312924732753)
--(axis cs:0.0587419773879644,0.368043947531214)
--(axis cs:0.0564889682856765,0.331426803801794)
--(axis cs:0.0542359591833885,0.296578503517345)
--(axis cs:0.0519829500811006,0.263635738851027)
--(axis cs:0.0497299409788126,0.232736594827233)
--(axis cs:0.0474769318765246,0.204003374318362)
--(axis cs:0.0452239227742367,0.177528420832736)
--(axis cs:0.0429709136719487,0.153364249522543)
--(axis cs:0.0407179045696608,0.131518595039893)
--(axis cs:0.0384648954673728,0.111954272207137)
--(axis cs:0.0362118863650849,0.0945931353170905)
--(axis cs:0.0339588772627969,0.0793230012600209)
--(axis cs:0.0317058681605089,0.066006215528381)
--(axis cs:0.029452859058221,0.0544885856139182)
--(axis cs:0.027199849955933,0.0446076380534276)
--(axis cs:0.0249468408536451,0.0361994999595239)
--(axis cs:0.0226938317513571,0.029104080790879)
--(axis cs:0.0204408226490692,0.0231685623581859)
--(axis cs:0.0181878135467812,0.0182494446903555)
--(axis cs:0.0159348044444932,0.0142135216146325)
--(axis cs:0.0136817953422053,0.0109381794477361)
--(axis cs:0.0114287862399173,0.00831135170568322)
--(axis cs:0.00917577713762936,0.0062313583480276)
--(axis cs:0.00692276803534141,0.00460674516557103)
--(axis cs:0.00466975893305345,0.00335614457532434)
--(axis cs:0.00241674983076549,0.00240811833652263)
--(axis cs:0.000163740728477533,0.00170091857649749)
--(axis cs:-0.00208926837381043,0.00118210984420425)
--(axis cs:-0.00434227747609838,0.00080802045642579)
--(axis cs:-0.00659528657838634,0.000543023961637404)
--(axis cs:-0.0088482956806743,0.000358681028004668)
--(axis cs:-0.0111013047829623,0.000232792129350616)
--cycle;
\addlegendimage{area legend, draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick}
\addlegendentry{OOD}

\end{axis}

\end{tikzpicture}


==> imgs/placeholder/maxlogit_scaled.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod24214243}{RGB}{242,142,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue78121167}{RGB}{78,121,167}

\begin{axis}[
font=\fontsize{16}{18}\selectfont,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Score},
xmin=-5.45170941909893, xmax=68.1064773576128,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.278284195010422,
ytick style={color=black},
%remove tiks
xlabel={},     
xtick=\empty,  
xticklabels={}, 
ylabel={},  
ytick=\empty,   
yticklabels={}, 
tick style={draw=none}
]
\path [draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick]
(axis cs:-1.65972212821217,2.96033916580746e-06)
--(axis cs:-1.65972212821217,0)
--(axis cs:-1.32593998981303,0)
--(axis cs:-0.992157851413886,0)
--(axis cs:-0.658375713014745,0)
--(axis cs:-0.324593574615605,0)
--(axis cs:0.00918856378353561,0)
--(axis cs:0.342970702182676,0)
--(axis cs:0.676752840581817,0)
--(axis cs:1.01053497898096,0)
--(axis cs:1.3443171173801,0)
--(axis cs:1.67809925577924,0)
--(axis cs:2.01188139417838,0)
--(axis cs:2.34566353257752,0)
--(axis cs:2.67944567097666,0)
--(axis cs:3.0132278093758,0)
--(axis cs:3.34700994777494,0)
--(axis cs:3.68079208617408,0)
--(axis cs:4.01457422457322,0)
--(axis cs:4.34835636297236,0)
--(axis cs:4.6821385013715,0)
--(axis cs:5.01592063977064,0)
--(axis cs:5.34970277816978,0)
--(axis cs:5.68348491656892,0)
--(axis cs:6.01726705496806,0)
--(axis cs:6.3510491933672,0)
--(axis cs:6.68483133176635,0)
--(axis cs:7.01861347016549,0)
--(axis cs:7.35239560856463,0)
--(axis cs:7.68617774696377,0)
--(axis cs:8.01995988536291,0)
--(axis cs:8.35374202376205,0)
--(axis cs:8.68752416216119,0)
--(axis cs:9.02130630056033,0)
--(axis cs:9.35508843895947,0)
--(axis cs:9.68887057735861,0)
--(axis cs:10.0226527157577,0)
--(axis cs:10.3564348541569,0)
--(axis cs:10.690216992556,0)
--(axis cs:11.0239991309552,0)
--(axis cs:11.3577812693543,0)
--(axis cs:11.6915634077535,0)
--(axis cs:12.0253455461526,0)
--(axis cs:12.3591276845517,0)
--(axis cs:12.6929098229509,0)
--(axis cs:13.02669196135,0)
--(axis cs:13.3604740997492,0)
--(axis cs:13.6942562381483,0)
--(axis cs:14.0280383765474,0)
--(axis cs:14.3618205149466,0)
--(axis cs:14.6956026533457,0)
--(axis cs:15.0293847917449,0)
--(axis cs:15.363166930144,0)
--(axis cs:15.6969490685431,0)
--(axis cs:16.0307312069423,0)
--(axis cs:16.3645133453414,0)
--(axis cs:16.6982954837406,0)
--(axis cs:17.0320776221397,0)
--(axis cs:17.3658597605388,0)
--(axis cs:17.699641898938,0)
--(axis cs:18.0334240373371,0)
--(axis cs:18.3672061757363,0)
--(axis cs:18.7009883141354,0)
--(axis cs:19.0347704525345,0)
--(axis cs:19.3685525909337,0)
--(axis cs:19.7023347293328,0)
--(axis cs:20.036116867732,0)
--(axis cs:20.3698990061311,0)
--(axis cs:20.7036811445302,0)
--(axis cs:21.0374632829294,0)
--(axis cs:21.3712454213285,0)
--(axis cs:21.7050275597277,0)
--(axis cs:22.0388096981268,0)
--(axis cs:22.3725918365259,0)
--(axis cs:22.7063739749251,0)
--(axis cs:23.0401561133242,0)
--(axis cs:23.3739382517234,0)
--(axis cs:23.7077203901225,0)
--(axis cs:24.0415025285216,0)
--(axis cs:24.3752846669208,0)
--(axis cs:24.7090668053199,0)
--(axis cs:25.0428489437191,0)
--(axis cs:25.3766310821182,0)
--(axis cs:25.7104132205173,0)
--(axis cs:26.0441953589165,0)
--(axis cs:26.3779774973156,0)
--(axis cs:26.7117596357148,0)
--(axis cs:27.0455417741139,0)
--(axis cs:27.3793239125131,0)
--(axis cs:27.7131060509122,0)
--(axis cs:28.0468881893113,0)
--(axis cs:28.3806703277105,0)
--(axis cs:28.7144524661096,0)
--(axis cs:29.0482346045088,0)
--(axis cs:29.3820167429079,0)
--(axis cs:29.715798881307,0)
--(axis cs:30.0495810197062,0)
--(axis cs:30.3833631581053,0)
--(axis cs:30.7171452965045,0)
--(axis cs:31.0509274349036,0)
--(axis cs:31.3847095733027,0)
--(axis cs:31.7184917117019,0)
--(axis cs:32.052273850101,0)
--(axis cs:32.3860559885002,0)
--(axis cs:32.7198381268993,0)
--(axis cs:33.0536202652984,0)
--(axis cs:33.3874024036976,0)
--(axis cs:33.7211845420967,0)
--(axis cs:34.0549666804959,0)
--(axis cs:34.388748818895,0)
--(axis cs:34.7225309572941,0)
--(axis cs:35.0563130956933,0)
--(axis cs:35.3900952340924,0)
--(axis cs:35.7238773724916,0)
--(axis cs:36.0576595108907,0)
--(axis cs:36.3914416492898,0)
--(axis cs:36.725223787689,0)
--(axis cs:37.0590059260881,0)
--(axis cs:37.3927880644873,0)
--(axis cs:37.7265702028864,0)
--(axis cs:38.0603523412855,0)
--(axis cs:38.3941344796847,0)
--(axis cs:38.7279166180838,0)
--(axis cs:39.061698756483,0)
--(axis cs:39.3954808948821,0)
--(axis cs:39.7292630332812,0)
--(axis cs:40.0630451716804,0)
--(axis cs:40.3968273100795,0)
--(axis cs:40.7306094484787,0)
--(axis cs:41.0643915868778,0)
--(axis cs:41.398173725277,0)
--(axis cs:41.7319558636761,0)
--(axis cs:42.0657380020752,0)
--(axis cs:42.3995201404744,0)
--(axis cs:42.7333022788735,0)
--(axis cs:43.0670844172727,0)
--(axis cs:43.4008665556718,0)
--(axis cs:43.7346486940709,0)
--(axis cs:44.0684308324701,0)
--(axis cs:44.4022129708692,0)
--(axis cs:44.7359951092684,0)
--(axis cs:45.0697772476675,0)
--(axis cs:45.4035593860666,0)
--(axis cs:45.7373415244658,0)
--(axis cs:46.0711236628649,0)
--(axis cs:46.4049058012641,0)
--(axis cs:46.7386879396632,0)
--(axis cs:47.0724700780623,0)
--(axis cs:47.4062522164615,0)
--(axis cs:47.7400343548606,0)
--(axis cs:48.0738164932598,0)
--(axis cs:48.4075986316589,0)
--(axis cs:48.741380770058,0)
--(axis cs:49.0751629084572,0)
--(axis cs:49.4089450468563,0)
--(axis cs:49.7427271852555,0)
--(axis cs:50.0765093236546,0)
--(axis cs:50.4102914620537,0)
--(axis cs:50.7440736004529,0)
--(axis cs:51.077855738852,0)
--(axis cs:51.4116378772512,0)
--(axis cs:51.7454200156503,0)
--(axis cs:52.0792021540494,0)
--(axis cs:52.4129842924486,0)
--(axis cs:52.7467664308477,0)
--(axis cs:53.0805485692469,0)
--(axis cs:53.414330707646,0)
--(axis cs:53.7481128460451,0)
--(axis cs:54.0818949844443,0)
--(axis cs:54.4156771228434,0)
--(axis cs:54.7494592612426,0)
--(axis cs:55.0832413996417,0)
--(axis cs:55.4170235380409,0)
--(axis cs:55.75080567644,0)
--(axis cs:56.0845878148391,0)
--(axis cs:56.4183699532383,0)
--(axis cs:56.7521520916374,0)
--(axis cs:57.0859342300365,0)
--(axis cs:57.4197163684357,0)
--(axis cs:57.7534985068348,0)
--(axis cs:58.087280645234,0)
--(axis cs:58.4210627836331,0)
--(axis cs:58.7548449220323,0)
--(axis cs:59.0886270604314,0)
--(axis cs:59.4224091988305,0)
--(axis cs:59.7561913372297,0)
--(axis cs:60.0899734756288,0)
--(axis cs:60.423755614028,0)
--(axis cs:60.7575377524271,0)
--(axis cs:61.0913198908262,0)
--(axis cs:61.4251020292254,0)
--(axis cs:61.7588841676245,0)
--(axis cs:62.0926663060237,0)
--(axis cs:62.4264484444228,0)
--(axis cs:62.7602305828219,0)
--(axis cs:63.0940127212211,0)
--(axis cs:63.4277948596202,0)
--(axis cs:63.7615769980194,0)
--(axis cs:64.0953591364185,0)
--(axis cs:64.4291412748176,0)
--(axis cs:64.7629234132168,0)
--(axis cs:64.7629234132168,6.47299095769771e-08)
--(axis cs:64.7629234132168,6.47299095769771e-08)
--(axis cs:64.4291412748176,2.8012991170594e-07)
--(axis cs:64.0953591364185,9.09315801945472e-07)
--(axis cs:63.7615769980194,2.21396505603578e-06)
--(axis cs:63.4277948596202,4.04322170002586e-06)
--(axis cs:63.0940127212211,5.53841020428565e-06)
--(axis cs:62.7602305828219,5.69040859846974e-06)
--(axis cs:62.4264484444228,4.38533278061615e-06)
--(axis cs:62.0926663060237,2.53490944993463e-06)
--(axis cs:61.7588841676245,1.09906703285222e-06)
--(axis cs:61.4251020292254,3.57469502009423e-07)
--(axis cs:61.0913198908262,8.77265916668004e-08)
--(axis cs:60.7575377524271,2.08817022938581e-08)
--(axis cs:60.423755614028,3.63242254262202e-08)
--(axis cs:60.0899734756288,1.80451681613219e-07)
--(axis cs:59.7561913372297,7.29564864578674e-07)
--(axis cs:59.4224091988305,2.27963168292075e-06)
--(axis cs:59.0886270604314,5.54510317769641e-06)
--(axis cs:58.7548449220323,1.06115577142927e-05)
--(axis cs:58.4210627836331,1.62013293070954e-05)
--(axis cs:58.087280645234,2.01349769597733e-05)
--(axis cs:57.7534985068348,2.10011460566754e-05)
--(axis cs:57.4197163684357,1.92402756731808e-05)
--(axis cs:57.0859342300365,1.64787841444847e-05)
--(axis cs:56.7521520916374,1.42648868459279e-05)
--(axis cs:56.4183699532383,1.35470703849836e-05)
--(axis cs:56.0845878148391,1.45919453749585e-05)
--(axis cs:55.75080567644,1.69503505814621e-05)
--(axis cs:55.4170235380409,1.98289508037448e-05)
--(axis cs:55.0832413996417,2.26081341558693e-05)
--(axis cs:54.7494592612426,2.51999027725512e-05)
--(axis cs:54.4156771228434,2.86532288719157e-05)
--(axis cs:54.0818949844443,3.49955335131352e-05)
--(axis cs:53.7481128460451,4.47866061094033e-05)
--(axis cs:53.414330707646,5.51256561024414e-05)
--(axis cs:53.0805485692469,6.25605622923676e-05)
--(axis cs:52.7467664308477,6.78939963254514e-05)
--(axis cs:52.4129842924486,7.52549307877959e-05)
--(axis cs:52.0792021540494,8.6630182874867e-05)
--(axis cs:51.7454200156503,0.00010021738642275)
--(axis cs:51.4116378772512,0.000114091101288653)
--(axis cs:51.077855738852,0.000129275315880076)
--(axis cs:50.7440736004529,0.000149057021111802)
--(axis cs:50.4102914620537,0.000176323085786157)
--(axis cs:50.0765093236546,0.000210355997845136)
--(axis cs:49.7427271852555,0.000244520663118348)
--(axis cs:49.4089450468563,0.000269376503988244)
--(axis cs:49.0751629084572,0.000280709514151922)
--(axis cs:48.741380770058,0.000283189622367952)
--(axis cs:48.4075986316589,0.000286218452089291)
--(axis cs:48.0738164932598,0.000298699957291531)
--(axis cs:47.7400343548606,0.000325784363447582)
--(axis cs:47.4062522164615,0.000365555849891206)
--(axis cs:47.0724700780623,0.000408378880153418)
--(axis cs:46.7386879396632,0.000441962287954811)
--(axis cs:46.4049058012641,0.00045781630700348)
--(axis cs:46.0711236628649,0.0004550233531012)
--(axis cs:45.7373415244658,0.000441883521687943)
--(axis cs:45.4035593860666,0.000433368091383193)
--(axis cs:45.0697772476675,0.000441988285643756)
--(axis cs:44.7359951092684,0.000468984252032839)
--(axis cs:44.4022129708692,0.00050529677311261)
--(axis cs:44.0684308324701,0.000539618880724975)
--(axis cs:43.7346486940709,0.000563859664990803)
--(axis cs:43.4008665556718,0.000574147701256044)
--(axis cs:43.0670844172727,0.00057062766348041)
--(axis cs:42.7333022788735,0.000556023292210308)
--(axis cs:42.3995201404744,0.000533888326736612)
--(axis cs:42.0657380020752,0.000510033643027965)
--(axis cs:41.7319558636761,0.000493773082036054)
--(axis cs:41.398173725277,0.000491908949485404)
--(axis cs:41.0643915868778,0.000501559859341268)
--(axis cs:40.7306094484787,0.000514066784890549)
--(axis cs:40.3968273100795,0.000524741604750895)
--(axis cs:40.0630451716804,0.000534531101999481)
--(axis cs:39.7292630332812,0.000544910949037585)
--(axis cs:39.3954808948821,0.00055620501528996)
--(axis cs:39.061698756483,0.000570541351839642)
--(axis cs:38.7279166180838,0.000592222508160255)
--(axis cs:38.3941344796847,0.000621539943516618)
--(axis cs:38.0603523412855,0.000649188342294505)
--(axis cs:37.7265702028864,0.000661943241433842)
--(axis cs:37.3927880644873,0.000656747936699591)
--(axis cs:37.0590059260881,0.000647040616400619)
--(axis cs:36.725223787689,0.000651804118059593)
--(axis cs:36.3914416492898,0.0006776264527796)
--(axis cs:36.0576595108907,0.00071366978394974)
--(axis cs:35.7238773724916,0.000743746211756002)
--(axis cs:35.3900952340924,0.000757922222700961)
--(axis cs:35.0563130956933,0.000753273441565082)
--(axis cs:34.7225309572941,0.000733283223340428)
--(axis cs:34.388748818895,0.000709068787397934)
--(axis cs:34.0549666804959,0.000695076206820289)
--(axis cs:33.7211845420967,0.000702019733652754)
--(axis cs:33.3874024036976,0.00073328729649223)
--(axis cs:33.0536202652984,0.0007835765958494)
--(axis cs:32.7198381268993,0.000841050572495579)
--(axis cs:32.3860559885002,0.000895416167766278)
--(axis cs:32.052273850101,0.000944640665762974)
--(axis cs:31.7184917117019,0.000992045737110378)
--(axis cs:31.3847095733027,0.00103953243638921)
--(axis cs:31.0509274349036,0.00108715323972719)
--(axis cs:30.7171452965045,0.0011349916674579)
--(axis cs:30.3833631581053,0.00118111363731581)
--(axis cs:30.0495810197062,0.00122348911179203)
--(axis cs:29.715798881307,0.00126756703488337)
--(axis cs:29.3820167429079,0.0013255740592246)
--(axis cs:29.0482346045088,0.00140511735154867)
--(axis cs:28.7144524661096,0.00150231234747192)
--(axis cs:28.3806703277105,0.00160820962885012)
--(axis cs:28.0468881893113,0.00171959255601809)
--(axis cs:27.7131060509122,0.0018398161954001)
--(axis cs:27.3793239125131,0.00197013985376042)
--(axis cs:27.0455417741139,0.00210702552189306)
--(axis cs:26.7117596357148,0.00225159101205231)
--(axis cs:26.3779774973156,0.00241959406826632)
--(axis cs:26.0441953589165,0.00264061540844939)
--(axis cs:25.7104132205173,0.00294567302309965)
--(axis cs:25.3766310821182,0.00335113584285577)
--(axis cs:25.0428489437191,0.00385306035749546)
--(axis cs:24.7090668053199,0.0044365282105561)
--(axis cs:24.3752846669208,0.00508917999525618)
--(axis cs:24.0415025285216,0.00581247528622485)
--(axis cs:23.7077203901225,0.00662356834704052)
--(axis cs:23.3739382517234,0.00753526773952326)
--(axis cs:23.0401561133242,0.00853258747953132)
--(axis cs:22.7063739749251,0.00958498404789329)
--(axis cs:22.3725918365259,0.0106831472382413)
--(axis cs:22.0388096981268,0.0118457451212903)
--(axis cs:21.7050275597277,0.0130898040743496)
--(axis cs:21.3712454213285,0.0144150881169422)
--(axis cs:21.0374632829294,0.0158204188392244)
--(axis cs:20.7036811445302,0.0173196217139981)
--(axis cs:20.3698990061311,0.0189342312930776)
--(axis cs:20.036116867732,0.0206632226021604)
--(axis cs:19.7023347293328,0.0224447218176528)
--(axis cs:19.3685525909337,0.0241651828974027)
--(axis cs:19.0347704525345,0.0257572965750292)
--(axis cs:18.7009883141354,0.0272952674370267)
--(axis cs:18.3672061757363,0.0289467212923778)
--(axis cs:18.0334240373371,0.0307997805728404)
--(axis cs:17.699641898938,0.0327435956082246)
--(axis cs:17.3658597605388,0.0345461477327772)
--(axis cs:17.0320776221397,0.0360631605456906)
--(axis cs:16.6982954837406,0.0373526658991332)
--(axis cs:16.3645133453414,0.0385890357213261)
--(axis cs:16.0307312069423,0.0398983272844226)
--(axis cs:15.6969490685431,0.0412769522415225)
--(axis cs:15.363166930144,0.0426453831754633)
--(axis cs:15.0293847917449,0.0439538285694306)
--(axis cs:14.6956026533457,0.0452208154910775)
--(axis cs:14.3618205149466,0.0465227044852532)
--(axis cs:14.0280383765474,0.0479914541601628)
--(axis cs:13.6942562381483,0.0497609571474577)
--(axis cs:13.3604740997492,0.0518680356830554)
--(axis cs:13.02669196135,0.054236433135504)
--(axis cs:12.6929098229509,0.0567594406608532)
--(axis cs:12.3591276845517,0.0593727283440996)
--(axis cs:12.0253455461526,0.0620593806981224)
--(axis cs:11.6915634077535,0.0648036800412414)
--(axis cs:11.3577812693543,0.0675236299352364)
--(axis cs:11.0239991309552,0.0700323793876508)
--(axis cs:10.690216992556,0.0720916161525426)
--(axis cs:10.3564348541569,0.073517898415916)
--(axis cs:10.0226527157577,0.074213807841748)
--(axis cs:9.68887057735861,0.0741397950671352)
--(axis cs:9.35508843895947,0.0733589101986131)
--(axis cs:9.02130630056033,0.0720864267434797)
--(axis cs:8.68752416216119,0.0705680357084221)
--(axis cs:8.35374202376205,0.0688878322240234)
--(axis cs:8.01995988536291,0.0669703547946641)
--(axis cs:7.68617774696377,0.0647790480043342)
--(axis cs:7.35239560856463,0.0624570065610177)
--(axis cs:7.01861347016549,0.0602545614942543)
--(axis cs:6.68483133176635,0.0583341616628807)
--(axis cs:6.3510491933672,0.0566288365946266)
--(axis cs:6.01726705496806,0.0548700653106761)
--(axis cs:5.68348491656892,0.0527892062329448)
--(axis cs:5.34970277816978,0.0503275129378938)
--(axis cs:5.01592063977064,0.0476585871207744)
--(axis cs:4.6821385013715,0.0450395508691766)
--(axis cs:4.34835636297236,0.0426446811812517)
--(axis cs:4.01457422457322,0.0404860619775745)
--(axis cs:3.68079208617408,0.0384650328754424)
--(axis cs:3.34700994777494,0.0365000207043363)
--(axis cs:3.0132278093758,0.0345923878631148)
--(axis cs:2.67944567097666,0.0327757106731138)
--(axis cs:2.34566353257752,0.0309919916261548)
--(axis cs:2.01188139417838,0.0289547991778451)
--(axis cs:1.67809925577924,0.0261472250641354)
--(axis cs:1.3443171173801,0.0221184418855418)
--(axis cs:1.01053497898096,0.0169401597322449)
--(axis cs:0.676752840581817,0.0113798688958699)
--(axis cs:0.342970702182676,0.00652279348175045)
--(axis cs:0.00918856378353561,0.00311689801695982)
--(axis cs:-0.324593574615605,0.00121832627575284)
--(axis cs:-0.658375713014745,0.000383732406902372)
--(axis cs:-0.992157851413886,9.62652996976066e-05)
--(axis cs:-1.32593998981303,1.90646184259104e-05)
--(axis cs:-1.65972212821217,2.96033916580746e-06)
--cycle;
\addlegendimage{area legend, draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick}
\addlegendentry{ID}

\path [draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick]
(axis cs:-2.10815547470294,0.000171215952527739)
--(axis cs:-2.10815547470294,0)
--(axis cs:-1.98904397682411,0)
--(axis cs:-1.86993247894527,0)
--(axis cs:-1.75082098106644,0)
--(axis cs:-1.63170948318761,0)
--(axis cs:-1.51259798530878,0)
--(axis cs:-1.39348648742994,0)
--(axis cs:-1.27437498955111,0)
--(axis cs:-1.15526349167228,0)
--(axis cs:-1.03615199379344,0)
--(axis cs:-0.917040495914612,0)
--(axis cs:-0.797928998035779,0)
--(axis cs:-0.678817500156946,0)
--(axis cs:-0.559706002278113,0)
--(axis cs:-0.44059450439928,0)
--(axis cs:-0.321483006520447,0)
--(axis cs:-0.202371508641614,0)
--(axis cs:-0.0832600107627814,0)
--(axis cs:0.0358514871160516,0)
--(axis cs:0.154962984994885,0)
--(axis cs:0.274074482873717,0)
--(axis cs:0.39318598075255,0)
--(axis cs:0.512297478631383,0)
--(axis cs:0.631408976510216,0)
--(axis cs:0.750520474389049,0)
--(axis cs:0.869631972267882,0)
--(axis cs:0.988743470146715,0)
--(axis cs:1.10785496802555,0)
--(axis cs:1.22696646590438,0)
--(axis cs:1.34607796378321,0)
--(axis cs:1.46518946166205,0)
--(axis cs:1.58430095954088,0)
--(axis cs:1.70341245741971,0)
--(axis cs:1.82252395529855,0)
--(axis cs:1.94163545317738,0)
--(axis cs:2.06074695105621,0)
--(axis cs:2.17985844893504,0)
--(axis cs:2.29896994681388,0)
--(axis cs:2.41808144469271,0)
--(axis cs:2.53719294257154,0)
--(axis cs:2.65630444045037,0)
--(axis cs:2.77541593832921,0)
--(axis cs:2.89452743620804,0)
--(axis cs:3.01363893408687,0)
--(axis cs:3.13275043196571,0)
--(axis cs:3.25186192984454,0)
--(axis cs:3.37097342772337,0)
--(axis cs:3.49008492560221,0)
--(axis cs:3.60919642348104,0)
--(axis cs:3.72830792135987,0)
--(axis cs:3.8474194192387,0)
--(axis cs:3.96653091711754,0)
--(axis cs:4.08564241499637,0)
--(axis cs:4.2047539128752,0)
--(axis cs:4.32386541075403,0)
--(axis cs:4.44297690863287,0)
--(axis cs:4.5620884065117,0)
--(axis cs:4.68119990439053,0)
--(axis cs:4.80031140226937,0)
--(axis cs:4.9194229001482,0)
--(axis cs:5.03853439802703,0)
--(axis cs:5.15764589590587,0)
--(axis cs:5.2767573937847,0)
--(axis cs:5.39586889166353,0)
--(axis cs:5.51498038954236,0)
--(axis cs:5.6340918874212,0)
--(axis cs:5.75320338530003,0)
--(axis cs:5.87231488317886,0)
--(axis cs:5.9914263810577,0)
--(axis cs:6.11053787893653,0)
--(axis cs:6.22964937681536,0)
--(axis cs:6.34876087469419,0)
--(axis cs:6.46787237257303,0)
--(axis cs:6.58698387045186,0)
--(axis cs:6.70609536833069,0)
--(axis cs:6.82520686620953,0)
--(axis cs:6.94431836408836,0)
--(axis cs:7.06342986196719,0)
--(axis cs:7.18254135984603,0)
--(axis cs:7.30165285772486,0)
--(axis cs:7.42076435560369,0)
--(axis cs:7.53987585348252,0)
--(axis cs:7.65898735136136,0)
--(axis cs:7.77809884924019,0)
--(axis cs:7.89721034711902,0)
--(axis cs:8.01632184499786,0)
--(axis cs:8.13543334287669,0)
--(axis cs:8.25454484075552,0)
--(axis cs:8.37365633863435,0)
--(axis cs:8.49276783651319,0)
--(axis cs:8.61187933439202,0)
--(axis cs:8.73099083227085,0)
--(axis cs:8.85010233014969,0)
--(axis cs:8.96921382802852,0)
--(axis cs:9.08832532590735,0)
--(axis cs:9.20743682378619,0)
--(axis cs:9.32654832166502,0)
--(axis cs:9.44565981954385,0)
--(axis cs:9.56477131742268,0)
--(axis cs:9.68388281530152,0)
--(axis cs:9.80299431318035,0)
--(axis cs:9.92210581105918,0)
--(axis cs:10.041217308938,0)
--(axis cs:10.1603288068168,0)
--(axis cs:10.2794403046957,0)
--(axis cs:10.3985518025745,0)
--(axis cs:10.5176633004533,0)
--(axis cs:10.6367747983322,0)
--(axis cs:10.755886296211,0)
--(axis cs:10.8749977940898,0)
--(axis cs:10.9941092919687,0)
--(axis cs:11.1132207898475,0)
--(axis cs:11.2323322877263,0)
--(axis cs:11.3514437856052,0)
--(axis cs:11.470555283484,0)
--(axis cs:11.5896667813628,0)
--(axis cs:11.7087782792417,0)
--(axis cs:11.8278897771205,0)
--(axis cs:11.9470012749993,0)
--(axis cs:12.0661127728782,0)
--(axis cs:12.185224270757,0)
--(axis cs:12.3043357686358,0)
--(axis cs:12.4234472665147,0)
--(axis cs:12.5425587643935,0)
--(axis cs:12.6616702622723,0)
--(axis cs:12.7807817601512,0)
--(axis cs:12.89989325803,0)
--(axis cs:13.0190047559088,0)
--(axis cs:13.1381162537877,0)
--(axis cs:13.2572277516665,0)
--(axis cs:13.3763392495453,0)
--(axis cs:13.4954507474242,0)
--(axis cs:13.614562245303,0)
--(axis cs:13.7336737431818,0)
--(axis cs:13.8527852410607,0)
--(axis cs:13.9718967389395,0)
--(axis cs:14.0910082368183,0)
--(axis cs:14.2101197346972,0)
--(axis cs:14.329231232576,0)
--(axis cs:14.4483427304548,0)
--(axis cs:14.5674542283337,0)
--(axis cs:14.6865657262125,0)
--(axis cs:14.8056772240913,0)
--(axis cs:14.9247887219702,0)
--(axis cs:15.043900219849,0)
--(axis cs:15.1630117177278,0)
--(axis cs:15.2821232156067,0)
--(axis cs:15.4012347134855,0)
--(axis cs:15.5203462113643,0)
--(axis cs:15.6394577092432,0)
--(axis cs:15.758569207122,0)
--(axis cs:15.8776807050008,0)
--(axis cs:15.9967922028797,0)
--(axis cs:16.1159037007585,0)
--(axis cs:16.2350151986373,0)
--(axis cs:16.3541266965162,0)
--(axis cs:16.473238194395,0)
--(axis cs:16.5923496922738,0)
--(axis cs:16.7114611901527,0)
--(axis cs:16.8305726880315,0)
--(axis cs:16.9496841859103,0)
--(axis cs:17.0687956837892,0)
--(axis cs:17.187907181668,0)
--(axis cs:17.3070186795468,0)
--(axis cs:17.4261301774257,0)
--(axis cs:17.5452416753045,0)
--(axis cs:17.6643531731833,0)
--(axis cs:17.7834646710622,0)
--(axis cs:17.902576168941,0)
--(axis cs:18.0216876668198,0)
--(axis cs:18.1407991646987,0)
--(axis cs:18.2599106625775,0)
--(axis cs:18.3790221604563,0)
--(axis cs:18.4981336583351,0)
--(axis cs:18.617245156214,0)
--(axis cs:18.7363566540928,0)
--(axis cs:18.8554681519716,0)
--(axis cs:18.9745796498505,0)
--(axis cs:19.0936911477293,0)
--(axis cs:19.2128026456081,0)
--(axis cs:19.331914143487,0)
--(axis cs:19.4510256413658,0)
--(axis cs:19.5701371392446,0)
--(axis cs:19.6892486371235,0)
--(axis cs:19.8083601350023,0)
--(axis cs:19.9274716328811,0)
--(axis cs:20.04658313076,0)
--(axis cs:20.1656946286388,0)
--(axis cs:20.2848061265176,0)
--(axis cs:20.4039176243965,0)
--(axis cs:20.5230291222753,0)
--(axis cs:20.6421406201541,0)
--(axis cs:20.761252118033,0)
--(axis cs:20.8803636159118,0)
--(axis cs:20.9994751137906,0)
--(axis cs:21.1185866116695,0)
--(axis cs:21.2376981095483,0)
--(axis cs:21.3568096074271,0)
--(axis cs:21.475921105306,0)
--(axis cs:21.5950326031848,0)
--(axis cs:21.5950326031848,3.77645060001259e-06)
--(axis cs:21.5950326031848,3.77645060001259e-06)
--(axis cs:21.475921105306,5.95904211471241e-06)
--(axis cs:21.3568096074271,9.17695492527882e-06)
--(axis cs:21.2376981095483,1.37928825915155e-05)
--(axis cs:21.1185866116695,2.02326549259281e-05)
--(axis cs:20.9994751137906,2.89669392076926e-05)
--(axis cs:20.8803636159118,4.04780701266957e-05)
--(axis cs:20.761252118033,5.52112415074313e-05)
--(axis cs:20.6421406201541,7.35122937420749e-05)
--(axis cs:20.5230291222753,9.55582048729627e-05)
--(axis cs:20.4039176243965,0.000121290551588939)
--(axis cs:20.2848061265176,0.000150365747009211)
--(axis cs:20.1656946286388,0.000182137711964117)
--(axis cs:20.04658313076,0.000215687793688484)
--(axis cs:19.9274716328811,0.000249912572901251)
--(axis cs:19.8083601350023,0.000283672687091405)
--(axis cs:19.6892486371235,0.000315995705066421)
--(axis cs:19.5701371392446,0.000346314903257142)
--(axis cs:19.4510256413658,0.000374715488574296)
--(axis cs:19.331914143487,0.000402152445297912)
--(axis cs:19.2128026456081,0.000430601464096624)
--(axis cs:19.0936911477293,0.000463107338610246)
--(axis cs:18.9745796498505,0.000503702889762777)
--(axis cs:18.8554681519716,0.000557185120326136)
--(axis cs:18.7363566540928,0.000628752433225309)
--(axis cs:18.617245156214,0.000723525442194685)
--(axis cs:18.4981336583351,0.000845992024703204)
--(axis cs:18.3790221604563,0.000999432622693617)
--(axis cs:18.2599106625775,0.00118539224471949)
--(axis cs:18.1407991646987,0.00140326919037878)
--(axis cs:18.0216876668198,0.001650085613242)
--(axis cs:17.902576168941,0.00192049079207713)
--(axis cs:17.7834646710622,0.0022070246591211)
--(axis cs:17.6643531731833,0.00250063849991175)
--(axis cs:17.5452416753045,0.00279143517845348)
--(axis cs:17.4261301774257,0.00306955753219657)
--(axis cs:17.3070186795468,0.0033261262514338)
--(axis cs:17.187907181668,0.00355411291966028)
--(axis cs:17.0687956837892,0.00374903394614582)
--(axis cs:16.9496841859103,0.00390936858467049)
--(axis cs:16.8305726880315,0.00403663791990602)
--(axis cs:16.7114611901527,0.00413512744815267)
--(axis cs:16.5923496922738,0.00421128702686617)
--(axis cs:16.473238194395,0.00427289038782614)
--(axis cs:16.3541266965162,0.00432807386359169)
--(axis cs:16.2350151986373,0.00438439360350315)
--(axis cs:16.1159037007585,0.00444803820327383)
--(axis cs:15.9967922028797,0.00452330883335602)
--(axis cs:15.8776807050008,0.00461243508155941)
--(axis cs:15.758569207122,0.00471573884452534)
--(axis cs:15.6394577092432,0.00483210019178278)
--(axis cs:15.5203462113643,0.00495962848271573)
--(axis cs:15.4012347134855,0.00509640835267601)
--(axis cs:15.2821232156067,0.00524117983056045)
--(axis cs:15.1630117177278,0.0053938269360945)
--(axis cs:15.043900219849,0.00555558700646256)
--(axis cs:14.9247887219702,0.00572894670462945)
--(axis cs:14.8056772240913,0.00591725001183269)
--(axis cs:14.6865657262125,0.0061240971349844)
--(axis cs:14.5674542283337,0.00635265082295918)
--(axis cs:14.4483427304548,0.00660498088632524)
--(axis cs:14.329231232576,0.00688156625430352)
--(axis cs:14.2101197346972,0.00718103950591519)
--(axis cs:14.0910082368183,0.00750020912608619)
--(axis cs:13.9718967389395,0.00783434062894239)
--(axis cs:13.8527852410607,0.00817763083527634)
--(axis cs:13.7336737431818,0.0085237797706801)
--(axis cs:13.614562245303,0.00886655741418023)
--(axis cs:13.4954507474242,0.00920027784925645)
--(axis cs:13.3763392495453,0.00952012572673661)
--(axis cs:13.2572277516665,0.00982231986893535)
--(axis cs:13.1381162537877,0.0101041355458166)
--(axis cs:13.0190047559088,0.0103638313523672)
--(axis cs:12.89989325803,0.0106005338021407)
--(axis cs:12.7807817601512,0.0108141231871951)
--(axis cs:12.6616702622723,0.0110051433193006)
--(axis cs:12.5425587643935,0.0111747338126697)
--(axis cs:12.4234472665147,0.0113245651245469)
--(axis cs:12.3043357686358,0.0114567496242723)
--(axis cs:12.185224270757,0.0115737081874649)
--(axis cs:12.0661127728782,0.0116779882869429)
--(axis cs:11.9470012749993,0.0117720499906239)
--(axis cs:11.8278897771205,0.0118580533058864)
--(axis cs:11.7087782792417,0.0119376879869412)
--(axis cs:11.5896667813628,0.0120120826546278)
--(axis cs:11.470555283484,0.0120818153405836)
--(axis cs:11.3514437856052,0.0121470272176439)
--(axis cs:11.2323322877263,0.0122076217459668)
--(axis cs:11.1132207898475,0.0122635184414246)
--(axis cs:10.9941092919687,0.0123149268922455)
--(axis cs:10.8749977940898,0.0123626116647572)
--(axis cs:10.755886296211,0.0124081280985045)
--(axis cs:10.6367747983322,0.0124540167548719)
--(axis cs:10.5176633004533,0.0125039453387816)
--(axis cs:10.3985518025745,0.0125627794098535)
--(axis cs:10.2794403046957,0.0126365499443666)
--(axis cs:10.1603288068168,0.0127322739228004)
--(axis cs:10.041217308938,0.0128575828201634)
--(axis cs:9.92210581105918,0.0130201309730944)
--(axis cs:9.80299431318035,0.0132267940202243)
--(axis cs:9.68388281530152,0.013482722205934)
--(axis cs:9.56477131742268,0.0137903720187146)
--(axis cs:9.44565981954385,0.0141486853069875)
--(axis cs:9.32654832166502,0.0145526006623126)
--(axis cs:9.20743682378619,0.0149930561774467)
--(axis cs:9.08832532590735,0.0154575745737427)
--(axis cs:8.96921382802852,0.0159314219574533)
--(axis cs:8.85010233014969,0.0163992209130697)
--(axis cs:8.73099083227085,0.0168468028895589)
--(axis cs:8.61187933439202,0.0172630273169668)
--(axis cs:8.49276783651319,0.0176412902085301)
--(axis cs:8.37365633863435,0.0179804947284518)
--(axis cs:8.25454484075552,0.0182853484948654)
--(axis cs:8.13543334287669,0.0185659655469248)
--(axis cs:8.01632184499786,0.0188368597334167)
--(axis cs:7.89721034711902,0.0191154991217014)
--(axis cs:7.77809884924019,0.0194206352512026)
--(axis cs:7.65898735136136,0.0197706252876318)
--(axis cs:7.53987585348252,0.0201819376991904)
--(axis cs:7.42076435560369,0.0206679865160024)
--(axis cs:7.30165285772486,0.0212383887297111)
--(axis cs:7.18254135984603,0.0218986922704741)
--(axis cs:7.06342986196719,0.0226505799999274)
--(axis cs:6.94431836408836,0.0234925149479082)
--(axis cs:6.82520686620953,0.0244207491460206)
--(axis cs:6.70609536833069,0.0254305718277719)
--(axis cs:6.58698387045186,0.0265176278111576)
--(axis cs:6.46787237257303,0.0276791051758523)
--(axis cs:6.34876087469419,0.0289145873423645)
--(axis cs:6.22964937681536,0.0302263999546547)
--(axis cs:6.11053787893653,0.0316193605535693)
--(axis cs:5.9914263810577,0.0330999497906977)
--(axis cs:5.87231488317886,0.0346750460369466)
--(axis cs:5.75320338530003,0.0363504726905761)
--(axis cs:5.6340918874212,0.038129671623629)
--(axis cs:5.51498038954236,0.0400128178120238)
--(axis cs:5.39586889166353,0.0419966246245826)
--(axis cs:5.2767573937847,0.0440749684953319)
--(axis cs:5.15764589590587,0.046240311705284)
--(axis cs:5.03853439802703,0.048485755892362)
--(axis cs:4.9194229001482,0.0508074482822348)
--(axis cs:4.80031140226937,0.0532070093761309)
--(axis cs:4.68119990439053,0.0556936619411986)
--(axis cs:4.5620884065117,0.0582858079183889)
--(axis cs:4.44297690863287,0.0610119014592166)
--(axis cs:4.32386541075403,0.0639105763965804)
--(axis cs:4.2047539128752,0.0670300806872988)
--(axis cs:4.08564241499637,0.0704271323091812)
--(axis cs:3.96653091711754,0.0741653350271949)
--(axis cs:3.8474194192387,0.0783132824101454)
--(axis cs:3.72830792135987,0.0829424444974657)
--(axis cs:3.60919642348104,0.0881248846529615)
--(axis cs:3.49008492560221,0.0939308025547959)
--(axis cs:3.37097342772337,0.100425846784794)
--(axis cs:3.25186192984454,0.107668088262767)
--(axis cs:3.13275043196571,0.115704496374087)
--(axis cs:3.01363893408687,0.124566721634402)
--(axis cs:2.89452743620804,0.134265979670969)
--(axis cs:2.77541593832921,0.144786876900373)
--(axis cs:2.65630444045037,0.156080146800923)
--(axis cs:2.53719294257154,0.168054497789821)
--(axis cs:2.41808144469271,0.180568110070705)
--(axis cs:2.29896994681388,0.193420728868852)
--(axis cs:2.17985844893504,0.206347717944167)
--(axis cs:2.06074695105621,0.219017760215219)
--(axis cs:1.94163545317738,0.231036004835365)
--(axis cs:1.82252395529855,0.241954254640033)
--(axis cs:1.70341245741971,0.251289198719443)
--(axis cs:1.58430095954088,0.25854872802934)
--(axis cs:1.46518946166205,0.263265123990591)
--(axis cs:1.34607796378321,0.265032566676592)
--(axis cs:1.22696646590438,0.263545219861397)
--(axis cs:1.10785496802555,0.258631380481645)
--(axis cs:0.988743470146715,0.250279051227709)
--(axis cs:0.869631972267882,0.238648925050223)
--(axis cs:0.750520474389049,0.224072132940553)
--(axis cs:0.631408976510216,0.207032020447088)
--(axis cs:0.512297478631383,0.188131375370373)
--(axis cs:0.39318598075255,0.168048552578688)
--(axis cs:0.274074482873717,0.147487467458793)
--(axis cs:0.154962984994885,0.127127184295942)
--(axis cs:0.0358514871160516,0.10757668794615)
--(axis cs:-0.0832600107627814,0.0893394495259969)
--(axis cs:-0.202371508641614,0.0727907904593099)
--(axis cs:-0.321483006520447,0.0581691306327292)
--(axis cs:-0.44059450439928,0.0455803246954007)
--(axis cs:-0.559706002278113,0.0350127527970949)
--(axis cs:-0.678817500156946,0.0263598456505842)
--(axis cs:-0.797928998035779,0.0194463673283825)
--(axis cs:-0.917040495914612,0.0140550055681105)
--(axis cs:-1.03615199379344,0.00995048560703997)
--(axis cs:-1.15526349167228,0.00689933619877896)
--(axis cs:-1.27437498955111,0.00468439901506524)
--(axis cs:-1.39348648742994,0.00311402410365868)
--(axis cs:-1.51259798530878,0.00202653142372244)
--(axis cs:-1.63170948318761,0.00129090175332588)
--(axis cs:-1.75082098106644,0.000804803416800597)
--(axis cs:-1.86993247894527,0.0004910145112577)
--(axis cs:-1.98904397682411,0.00029313011731812)
--(axis cs:-2.10815547470294,0.000171215952527739)
--cycle;
\addlegendimage{area legend, draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick}
\addlegendentry{OOD}

\end{axis}

\end{tikzpicture}


==> imgs/placeholder/msp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod24214243}{RGB}{242,142,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue78121167}{RGB}{78,121,167}

\begin{axis}[
font=\fontsize{16}{18}\selectfont,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, scale=1.8, transform shape},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Score},
xmin=0.0993987796625928, xmax=0.170039785114781,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=167.185724930745,
ytick style={color=black},
%remove tiks
xlabel={},     
xtick=\empty,  
xticklabels={}, 
ylabel={},  
ytick=\empty,   
yticklabels={}, 
tick style={draw=none}
]
\path [draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick]
(axis cs:0.105471281401316,9.66491484011503e-05)
--(axis cs:0.105471281401316,0)
--(axis cs:0.105767154196019,0)
--(axis cs:0.106063026990722,0)
--(axis cs:0.106358899785425,0)
--(axis cs:0.106654772580129,0)
--(axis cs:0.106950645374832,0)
--(axis cs:0.107246518169535,0)
--(axis cs:0.107542390964238,0)
--(axis cs:0.107838263758942,0)
--(axis cs:0.108134136553645,0)
--(axis cs:0.108430009348348,0)
--(axis cs:0.108725882143051,0)
--(axis cs:0.109021754937754,0)
--(axis cs:0.109317627732458,0)
--(axis cs:0.109613500527161,0)
--(axis cs:0.109909373321864,0)
--(axis cs:0.110205246116567,0)
--(axis cs:0.110501118911271,0)
--(axis cs:0.110796991705974,0)
--(axis cs:0.111092864500677,0)
--(axis cs:0.11138873729538,0)
--(axis cs:0.111684610090084,0)
--(axis cs:0.111980482884787,0)
--(axis cs:0.11227635567949,0)
--(axis cs:0.112572228474193,0)
--(axis cs:0.112868101268896,0)
--(axis cs:0.1131639740636,0)
--(axis cs:0.113459846858303,0)
--(axis cs:0.113755719653006,0)
--(axis cs:0.114051592447709,0)
--(axis cs:0.114347465242413,0)
--(axis cs:0.114643338037116,0)
--(axis cs:0.114939210831819,0)
--(axis cs:0.115235083626522,0)
--(axis cs:0.115530956421226,0)
--(axis cs:0.115826829215929,0)
--(axis cs:0.116122702010632,0)
--(axis cs:0.116418574805335,0)
--(axis cs:0.116714447600038,0)
--(axis cs:0.117010320394742,0)
--(axis cs:0.117306193189445,0)
--(axis cs:0.117602065984148,0)
--(axis cs:0.117897938778851,0)
--(axis cs:0.118193811573555,0)
--(axis cs:0.118489684368258,0)
--(axis cs:0.118785557162961,0)
--(axis cs:0.119081429957664,0)
--(axis cs:0.119377302752368,0)
--(axis cs:0.119673175547071,0)
--(axis cs:0.119969048341774,0)
--(axis cs:0.120264921136477,0)
--(axis cs:0.12056079393118,0)
--(axis cs:0.120856666725884,0)
--(axis cs:0.121152539520587,0)
--(axis cs:0.12144841231529,0)
--(axis cs:0.121744285109993,0)
--(axis cs:0.122040157904697,0)
--(axis cs:0.1223360306994,0)
--(axis cs:0.122631903494103,0)
--(axis cs:0.122927776288806,0)
--(axis cs:0.123223649083509,0)
--(axis cs:0.123519521878213,0)
--(axis cs:0.123815394672916,0)
--(axis cs:0.124111267467619,0)
--(axis cs:0.124407140262322,0)
--(axis cs:0.124703013057026,0)
--(axis cs:0.124998885851729,0)
--(axis cs:0.125294758646432,0)
--(axis cs:0.125590631441135,0)
--(axis cs:0.125886504235839,0)
--(axis cs:0.126182377030542,0)
--(axis cs:0.126478249825245,0)
--(axis cs:0.126774122619948,0)
--(axis cs:0.127069995414651,0)
--(axis cs:0.127365868209355,0)
--(axis cs:0.127661741004058,0)
--(axis cs:0.127957613798761,0)
--(axis cs:0.128253486593464,0)
--(axis cs:0.128549359388168,0)
--(axis cs:0.128845232182871,0)
--(axis cs:0.129141104977574,0)
--(axis cs:0.129436977772277,0)
--(axis cs:0.129732850566981,0)
--(axis cs:0.130028723361684,0)
--(axis cs:0.130324596156387,0)
--(axis cs:0.13062046895109,0)
--(axis cs:0.130916341745793,0)
--(axis cs:0.131212214540497,0)
--(axis cs:0.1315080873352,0)
--(axis cs:0.131803960129903,0)
--(axis cs:0.132099832924606,0)
--(axis cs:0.13239570571931,0)
--(axis cs:0.132691578514013,0)
--(axis cs:0.132987451308716,0)
--(axis cs:0.133283324103419,0)
--(axis cs:0.133579196898123,0)
--(axis cs:0.133875069692826,0)
--(axis cs:0.134170942487529,0)
--(axis cs:0.134466815282232,0)
--(axis cs:0.134762688076935,0)
--(axis cs:0.135058560871639,0)
--(axis cs:0.135354433666342,0)
--(axis cs:0.135650306461045,0)
--(axis cs:0.135946179255748,0)
--(axis cs:0.136242052050452,0)
--(axis cs:0.136537924845155,0)
--(axis cs:0.136833797639858,0)
--(axis cs:0.137129670434561,0)
--(axis cs:0.137425543229264,0)
--(axis cs:0.137721416023968,0)
--(axis cs:0.138017288818671,0)
--(axis cs:0.138313161613374,0)
--(axis cs:0.138609034408077,0)
--(axis cs:0.138904907202781,0)
--(axis cs:0.139200779997484,0)
--(axis cs:0.139496652792187,0)
--(axis cs:0.13979252558689,0)
--(axis cs:0.140088398381594,0)
--(axis cs:0.140384271176297,0)
--(axis cs:0.140680143971,0)
--(axis cs:0.140976016765703,0)
--(axis cs:0.141271889560406,0)
--(axis cs:0.14156776235511,0)
--(axis cs:0.141863635149813,0)
--(axis cs:0.142159507944516,0)
--(axis cs:0.142455380739219,0)
--(axis cs:0.142751253533923,0)
--(axis cs:0.143047126328626,0)
--(axis cs:0.143342999123329,0)
--(axis cs:0.143638871918032,0)
--(axis cs:0.143934744712736,0)
--(axis cs:0.144230617507439,0)
--(axis cs:0.144526490302142,0)
--(axis cs:0.144822363096845,0)
--(axis cs:0.145118235891548,0)
--(axis cs:0.145414108686252,0)
--(axis cs:0.145709981480955,0)
--(axis cs:0.146005854275658,0)
--(axis cs:0.146301727070361,0)
--(axis cs:0.146597599865065,0)
--(axis cs:0.146893472659768,0)
--(axis cs:0.147189345454471,0)
--(axis cs:0.147485218249174,0)
--(axis cs:0.147781091043877,0)
--(axis cs:0.148076963838581,0)
--(axis cs:0.148372836633284,0)
--(axis cs:0.148668709427987,0)
--(axis cs:0.14896458222269,0)
--(axis cs:0.149260455017394,0)
--(axis cs:0.149556327812097,0)
--(axis cs:0.1498522006068,0)
--(axis cs:0.150148073401503,0)
--(axis cs:0.150443946196207,0)
--(axis cs:0.15073981899091,0)
--(axis cs:0.151035691785613,0)
--(axis cs:0.151331564580316,0)
--(axis cs:0.151627437375019,0)
--(axis cs:0.151923310169723,0)
--(axis cs:0.152219182964426,0)
--(axis cs:0.152515055759129,0)
--(axis cs:0.152810928553832,0)
--(axis cs:0.153106801348536,0)
--(axis cs:0.153402674143239,0)
--(axis cs:0.153698546937942,0)
--(axis cs:0.153994419732645,0)
--(axis cs:0.154290292527349,0)
--(axis cs:0.154586165322052,0)
--(axis cs:0.154882038116755,0)
--(axis cs:0.155177910911458,0)
--(axis cs:0.155473783706161,0)
--(axis cs:0.155769656500865,0)
--(axis cs:0.156065529295568,0)
--(axis cs:0.156361402090271,0)
--(axis cs:0.156657274884974,0)
--(axis cs:0.156953147679678,0)
--(axis cs:0.157249020474381,0)
--(axis cs:0.157544893269084,0)
--(axis cs:0.157840766063787,0)
--(axis cs:0.15813663885849,0)
--(axis cs:0.158432511653194,0)
--(axis cs:0.158728384447897,0)
--(axis cs:0.1590242572426,0)
--(axis cs:0.159320130037303,0)
--(axis cs:0.159616002832007,0)
--(axis cs:0.15991187562671,0)
--(axis cs:0.160207748421413,0)
--(axis cs:0.160503621216116,0)
--(axis cs:0.16079949401082,0)
--(axis cs:0.161095366805523,0)
--(axis cs:0.161391239600226,0)
--(axis cs:0.161687112394929,0)
--(axis cs:0.161982985189632,0)
--(axis cs:0.162278857984336,0)
--(axis cs:0.162574730779039,0)
--(axis cs:0.162870603573742,0)
--(axis cs:0.163166476368445,0)
--(axis cs:0.163462349163149,0)
--(axis cs:0.163758221957852,0)
--(axis cs:0.164054094752555,0)
--(axis cs:0.164349967547258,0)
--(axis cs:0.164349967547258,0.000828125032940837)
--(axis cs:0.164349967547258,0.000828125032940837)
--(axis cs:0.164054094752555,0.00269062587972384)
--(axis cs:0.163758221957852,0.00802667390920246)
--(axis cs:0.163462349163149,0.0219930523488885)
--(axis cs:0.163166476368445,0.0553783175633814)
--(axis cs:0.162870603573742,0.128250948294493)
--(axis cs:0.162574730779039,0.273505958418391)
--(axis cs:0.162278857984336,0.537977892110582)
--(axis cs:0.161982985189632,0.978083428707916)
--(axis cs:0.161687112394929,1.64803007405265)
--(axis cs:0.161391239600226,2.58199174926616)
--(axis cs:0.161095366805523,3.77598927107132)
--(axis cs:0.16079949401082,5.17758451808509)
--(axis cs:0.160503621216116,6.68945848757373)
--(axis cs:0.160207748421413,8.18698396497735)
--(axis cs:0.15991187562671,9.54357929599632)
--(axis cs:0.159616002832007,10.6548140060011)
--(axis cs:0.159320130037303,11.454077657932)
--(axis cs:0.1590242572426,11.9171548466743)
--(axis cs:0.158728384447897,12.0573582798754)
--(axis cs:0.158432511653194,11.9152093621701)
--(axis cs:0.15813663885849,11.5468124995595)
--(axis cs:0.157840766063787,11.0137094768497)
--(axis cs:0.157544893269084,10.3751640582739)
--(axis cs:0.157249020474381,9.68261920654228)
--(axis cs:0.156953147679678,8.97605449501233)
--(axis cs:0.156657274884974,8.2826340914936)
--(axis cs:0.156361402090271,7.61816965587951)
--(axis cs:0.156065529295568,6.99090161869147)
--(axis cs:0.155769656500865,6.40572714820174)
--(axis cs:0.155473783706161,5.86677198911049)
--(axis cs:0.155177910911458,5.37760836577885)
--(axis cs:0.154882038116755,4.94022515802863)
--(axis cs:0.154586165322052,4.5543624620177)
--(axis cs:0.154290292527349,4.21775314638131)
--(axis cs:0.153994419732645,3.92656190018937)
--(axis cs:0.153698546937942,3.6752677818344)
--(axis cs:0.153402674143239,3.4562474515227)
--(axis cs:0.153106801348536,3.26006443301777)
--(axis cs:0.152810928553832,3.07708974908638)
--(axis cs:0.152515055759129,2.89999118251465)
--(axis cs:0.152219182964426,2.72584612250323)
--(axis cs:0.151923310169723,2.55670728596213)
--(axis cs:0.151627437375019,2.39822176489824)
--(axis cs:0.151331564580316,2.25689099673305)
--(axis cs:0.151035691785613,2.1372601945298)
--(axis cs:0.15073981899091,2.04033651402015)
--(axis cs:0.150443946196207,1.96378296582669)
--(axis cs:0.150148073401503,1.90337377204413)
--(axis cs:0.1498522006068,1.85455930580433)
--(axis cs:0.149556327812097,1.81320226893815)
--(axis cs:0.149260455017394,1.7753886981808)
--(axis cs:0.14896458222269,1.73701746088471)
--(axis cs:0.148668709427987,1.69402983498924)
--(axis cs:0.148372836633284,1.64355687295099)
--(axis cs:0.148076963838581,1.5854061406455)
--(axis cs:0.147781091043877,1.52285843069896)
--(axis cs:0.147485218249174,1.46204186901294)
--(axis cs:0.147189345454471,1.40995383953855)
--(axis cs:0.146893472659768,1.37194537879184)
--(axis cs:0.146597599865065,1.34974408615415)
--(axis cs:0.146301727070361,1.34081262296598)
--(axis cs:0.146005854275658,1.33923553885564)
--(axis cs:0.145709981480955,1.33769594491485)
--(axis cs:0.145414108686252,1.32970633854821)
--(axis cs:0.145118235891548,1.31124986304492)
--(axis cs:0.144822363096845,1.28135858445158)
--(axis cs:0.144526490302142,1.24170233293205)
--(axis cs:0.144230617507439,1.19566961212351)
--(axis cs:0.143934744712736,1.14745398140061)
--(axis cs:0.143638871918032,1.10135560532952)
--(axis cs:0.143342999123329,1.06119849014194)
--(axis cs:0.143047126328626,1.02981843553012)
--(axis cs:0.142751253533923,1.00909107193942)
--(axis cs:0.142455380739219,1.00172240273324)
--(axis cs:0.142159507944516,1.01675961276665)
--(axis cs:0.141863635149813,1.08138647856247)
--(axis cs:0.14156776235511,1.26159334656464)
--(axis cs:0.141271889560406,1.69197612287915)
--(axis cs:0.140976016765703,2.60720835816801)
--(axis cs:0.140680143971,4.35368615110321)
--(axis cs:0.140384271176297,7.34644904834264)
--(axis cs:0.140088398381594,11.9407781150926)
--(axis cs:0.13979252558689,18.2265019456858)
--(axis cs:0.139496652792187,25.8200073172518)
--(axis cs:0.139200779997484,33.7817745261947)
--(axis cs:0.138904907202781,40.767913380766)
--(axis cs:0.138609034408077,45.412777119584)
--(axis cs:0.138313161613374,46.7935758742168)
--(axis cs:0.138017288818671,44.7529891741433)
--(axis cs:0.137721416023968,39.9196494955163)
--(axis cs:0.137425543229264,33.4322403594492)
--(axis cs:0.137129670434561,26.5254425908715)
--(axis cs:0.136833797639858,20.177430759925)
--(axis cs:0.136537924845155,14.9430873626974)
--(axis cs:0.136242052050452,10.9781341027319)
--(axis cs:0.135946179255748,8.17832563608658)
--(axis cs:0.135650306461045,6.34607710926807)
--(axis cs:0.135354433666342,5.33251878765745)
--(axis cs:0.135058560871639,5.14391489930048)
--(axis cs:0.134762688076935,6.01636065058977)
--(axis cs:0.134466815282232,8.44368665651161)
--(axis cs:0.134170942487529,13.1080049842143)
--(axis cs:0.133875069692826,20.6510873470987)
--(axis cs:0.133579196898123,31.2831971642809)
--(axis cs:0.133283324103419,44.3585935308007)
--(axis cs:0.132987451308716,58.1746526105279)
--(axis cs:0.132691578514013,70.2390455293859)
--(axis cs:0.13239570571931,78.0253177891529)
--(axis cs:0.132099832924606,79.9104057032052)
--(axis cs:0.131803960129903,75.8068881816383)
--(axis cs:0.1315080873352,67.1444725814074)
--(axis cs:0.131212214540497,56.2377439154767)
--(axis cs:0.130916341745793,45.4149856655906)
--(axis cs:0.13062046895109,36.3417572666718)
--(axis cs:0.130324596156387,29.7640829343035)
--(axis cs:0.130028723361684,25.6246711465447)
--(axis cs:0.129732850566981,23.3625585020497)
--(axis cs:0.129436977772277,22.2272299207616)
--(axis cs:0.129141104977574,21.5304507355017)
--(axis cs:0.128845232182871,20.8222096018186)
--(axis cs:0.128549359388168,19.9832859526897)
--(axis cs:0.128253486593464,19.2132050686247)
--(axis cs:0.127957613798761,18.9040678029072)
--(axis cs:0.127661741004058,19.4373620960619)
--(axis cs:0.127365868209355,20.9946970582312)
--(axis cs:0.127069995414651,23.4963172895332)
--(axis cs:0.126774122619948,26.7477826691076)
--(axis cs:0.126478249825245,30.7799763214855)
--(axis cs:0.126182377030542,36.2298634205376)
--(axis cs:0.125886504235839,44.4859245750951)
--(axis cs:0.125590631441135,57.312950549245)
--(axis cs:0.125294758646432,75.8773811206822)
--(axis cs:0.124998885851729,99.5095363933406)
--(axis cs:0.124703013057026,124.939994875878)
--(axis cs:0.124407140262322,146.756296983687)
--(axis cs:0.124111267467619,159.224499934043)
--(axis cs:0.123815394672916,158.688120248288)
--(axis cs:0.123519521878213,145.203706015512)
--(axis cs:0.123223649083509,122.44137533777)
--(axis cs:0.122927776288806,95.9663691965306)
--(axis cs:0.122631903494103,70.9836920458275)
--(axis cs:0.1223360306994,50.7613073726628)
--(axis cs:0.122040157904697,36.2861895536125)
--(axis cs:0.121744285109993,26.8902411835229)
--(axis cs:0.12144841231529,21.1919954418019)
--(axis cs:0.121152539520587,17.8251684822087)
--(axis cs:0.120856666725884,15.7744684625271)
--(axis cs:0.12056079393118,14.406270451386)
--(axis cs:0.120264921136477,13.3625467595179)
--(axis cs:0.119969048341774,12.4427500219586)
--(axis cs:0.119673175547071,11.5262783416682)
--(axis cs:0.119377302752368,10.5392324189057)
--(axis cs:0.119081429957664,9.44899336307603)
--(axis cs:0.118785557162961,8.267080601288)
--(axis cs:0.118489684368258,7.04558101821586)
--(axis cs:0.118193811573555,5.86124348390833)
--(axis cs:0.117897938778851,4.79102020080808)
--(axis cs:0.117602065984148,3.88903023661339)
--(axis cs:0.117306193189445,3.1744062668649)
--(axis cs:0.117010320394742,2.63328526082838)
--(axis cs:0.116714447600038,2.23102723322785)
--(axis cs:0.116418574805335,1.92714587224354)
--(axis cs:0.116122702010632,1.68658653648884)
--(axis cs:0.115826829215929,1.48479498228421)
--(axis cs:0.115530956421226,1.30755224691612)
--(axis cs:0.115235083626522,1.14814674602138)
--(axis cs:0.114939210831819,1.00416569574623)
--(axis cs:0.114643338037116,0.87503595079696)
--(axis cs:0.114347465242413,0.760467927815964)
--(axis cs:0.114051592447709,0.659610248817848)
--(axis cs:0.113755719653006,0.570808966684797)
--(axis cs:0.113459846858303,0.491928046904011)
--(axis cs:0.1131639740636,0.421016682948856)
--(axis cs:0.112868101268896,0.356896855070075)
--(axis cs:0.112572228474193,0.299292502972484)
--(axis cs:0.11227635567949,0.248458907667509)
--(axis cs:0.111980482884787,0.204616092732904)
--(axis cs:0.111684610090084,0.167561200150314)
--(axis cs:0.11138873729538,0.136626990115638)
--(axis cs:0.111092864500677,0.110895116441418)
--(axis cs:0.110796991705974,0.089465493361153)
--(axis cs:0.110501118911271,0.0716378170279305)
--(axis cs:0.110205246116567,0.0569624547121155)
--(axis cs:0.109909373321864,0.0451782280631811)
--(axis cs:0.109613500527161,0.0360765378197071)
--(axis cs:0.109317627732458,0.0293504704149786)
--(axis cs:0.109021754937754,0.024505076710405)
--(axis cs:0.108725882143051,0.0208890377083331)
--(axis cs:0.108430009348348,0.0178444577428549)
--(axis cs:0.108134136553645,0.0148953186243149)
--(axis cs:0.107838263758942,0.0118648770046989)
--(axis cs:0.107542390964238,0.00885630072397631)
--(axis cs:0.107246518169535,0.00611794418432139)
--(axis cs:0.106950645374832,0.00387970056886053)
--(axis cs:0.106654772580129,0.00224679850414027)
--(axis cs:0.106358899785425,0.00118421090755189)
--(axis cs:0.106063026990722,0.000566773072556614)
--(axis cs:0.105767154196019,0.000245938538919209)
--(axis cs:0.105471281401316,9.66491484011503e-05)
--cycle;
\addlegendimage{area legend, draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick}
\addlegendentry{ID}

\path [draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick]
(axis cs:0.102609734455874,0.00279218165839389)
--(axis cs:0.102609734455874,0)
--(axis cs:0.102932443480325,0)
--(axis cs:0.103255152504775,0)
--(axis cs:0.103577861529225,0)
--(axis cs:0.103900570553676,0)
--(axis cs:0.104223279578126,0)
--(axis cs:0.104545988602576,0)
--(axis cs:0.104868697627027,0)
--(axis cs:0.105191406651477,0)
--(axis cs:0.105514115675928,0)
--(axis cs:0.105836824700378,0)
--(axis cs:0.106159533724828,0)
--(axis cs:0.106482242749279,0)
--(axis cs:0.106804951773729,0)
--(axis cs:0.107127660798179,0)
--(axis cs:0.10745036982263,0)
--(axis cs:0.10777307884708,0)
--(axis cs:0.108095787871531,0)
--(axis cs:0.108418496895981,0)
--(axis cs:0.108741205920431,0)
--(axis cs:0.109063914944882,0)
--(axis cs:0.109386623969332,0)
--(axis cs:0.109709332993783,0)
--(axis cs:0.110032042018233,0)
--(axis cs:0.110354751042683,0)
--(axis cs:0.110677460067134,0)
--(axis cs:0.111000169091584,0)
--(axis cs:0.111322878116034,0)
--(axis cs:0.111645587140485,0)
--(axis cs:0.111968296164935,0)
--(axis cs:0.112291005189386,0)
--(axis cs:0.112613714213836,0)
--(axis cs:0.112936423238286,0)
--(axis cs:0.113259132262737,0)
--(axis cs:0.113581841287187,0)
--(axis cs:0.113904550311638,0)
--(axis cs:0.114227259336088,0)
--(axis cs:0.114549968360538,0)
--(axis cs:0.114872677384989,0)
--(axis cs:0.115195386409439,0)
--(axis cs:0.115518095433889,0)
--(axis cs:0.11584080445834,0)
--(axis cs:0.11616351348279,0)
--(axis cs:0.116486222507241,0)
--(axis cs:0.116808931531691,0)
--(axis cs:0.117131640556141,0)
--(axis cs:0.117454349580592,0)
--(axis cs:0.117777058605042,0)
--(axis cs:0.118099767629492,0)
--(axis cs:0.118422476653943,0)
--(axis cs:0.118745185678393,0)
--(axis cs:0.119067894702844,0)
--(axis cs:0.119390603727294,0)
--(axis cs:0.119713312751744,0)
--(axis cs:0.120036021776195,0)
--(axis cs:0.120358730800645,0)
--(axis cs:0.120681439825096,0)
--(axis cs:0.121004148849546,0)
--(axis cs:0.121326857873996,0)
--(axis cs:0.121649566898447,0)
--(axis cs:0.121972275922897,0)
--(axis cs:0.122294984947347,0)
--(axis cs:0.122617693971798,0)
--(axis cs:0.122940402996248,0)
--(axis cs:0.123263112020699,0)
--(axis cs:0.123585821045149,0)
--(axis cs:0.123908530069599,0)
--(axis cs:0.12423123909405,0)
--(axis cs:0.1245539481185,0)
--(axis cs:0.12487665714295,0)
--(axis cs:0.125199366167401,0)
--(axis cs:0.125522075191851,0)
--(axis cs:0.125844784216302,0)
--(axis cs:0.126167493240752,0)
--(axis cs:0.126490202265202,0)
--(axis cs:0.126812911289653,0)
--(axis cs:0.127135620314103,0)
--(axis cs:0.127458329338554,0)
--(axis cs:0.127781038363004,0)
--(axis cs:0.128103747387454,0)
--(axis cs:0.128426456411905,0)
--(axis cs:0.128749165436355,0)
--(axis cs:0.129071874460805,0)
--(axis cs:0.129394583485256,0)
--(axis cs:0.129717292509706,0)
--(axis cs:0.130040001534157,0)
--(axis cs:0.130362710558607,0)
--(axis cs:0.130685419583057,0)
--(axis cs:0.131008128607508,0)
--(axis cs:0.131330837631958,0)
--(axis cs:0.131653546656408,0)
--(axis cs:0.131976255680859,0)
--(axis cs:0.132298964705309,0)
--(axis cs:0.13262167372976,0)
--(axis cs:0.13294438275421,0)
--(axis cs:0.13326709177866,0)
--(axis cs:0.133589800803111,0)
--(axis cs:0.133912509827561,0)
--(axis cs:0.134235218852012,0)
--(axis cs:0.134557927876462,0)
--(axis cs:0.134880636900912,0)
--(axis cs:0.135203345925363,0)
--(axis cs:0.135526054949813,0)
--(axis cs:0.135848763974263,0)
--(axis cs:0.136171472998714,0)
--(axis cs:0.136494182023164,0)
--(axis cs:0.136816891047615,0)
--(axis cs:0.137139600072065,0)
--(axis cs:0.137462309096515,0)
--(axis cs:0.137785018120966,0)
--(axis cs:0.138107727145416,0)
--(axis cs:0.138430436169866,0)
--(axis cs:0.138753145194317,0)
--(axis cs:0.139075854218767,0)
--(axis cs:0.139398563243218,0)
--(axis cs:0.139721272267668,0)
--(axis cs:0.140043981292118,0)
--(axis cs:0.140366690316569,0)
--(axis cs:0.140689399341019,0)
--(axis cs:0.14101210836547,0)
--(axis cs:0.14133481738992,0)
--(axis cs:0.14165752641437,0)
--(axis cs:0.141980235438821,0)
--(axis cs:0.142302944463271,0)
--(axis cs:0.142625653487721,0)
--(axis cs:0.142948362512172,0)
--(axis cs:0.143271071536622,0)
--(axis cs:0.143593780561073,0)
--(axis cs:0.143916489585523,0)
--(axis cs:0.144239198609973,0)
--(axis cs:0.144561907634424,0)
--(axis cs:0.144884616658874,0)
--(axis cs:0.145207325683325,0)
--(axis cs:0.145530034707775,0)
--(axis cs:0.145852743732225,0)
--(axis cs:0.146175452756676,0)
--(axis cs:0.146498161781126,0)
--(axis cs:0.146820870805576,0)
--(axis cs:0.147143579830027,0)
--(axis cs:0.147466288854477,0)
--(axis cs:0.147788997878928,0)
--(axis cs:0.148111706903378,0)
--(axis cs:0.148434415927828,0)
--(axis cs:0.148757124952279,0)
--(axis cs:0.149079833976729,0)
--(axis cs:0.149402543001179,0)
--(axis cs:0.14972525202563,0)
--(axis cs:0.15004796105008,0)
--(axis cs:0.150370670074531,0)
--(axis cs:0.150693379098981,0)
--(axis cs:0.151016088123431,0)
--(axis cs:0.151338797147882,0)
--(axis cs:0.151661506172332,0)
--(axis cs:0.151984215196783,0)
--(axis cs:0.152306924221233,0)
--(axis cs:0.152629633245683,0)
--(axis cs:0.152952342270134,0)
--(axis cs:0.153275051294584,0)
--(axis cs:0.153597760319034,0)
--(axis cs:0.153920469343485,0)
--(axis cs:0.154243178367935,0)
--(axis cs:0.154565887392386,0)
--(axis cs:0.154888596416836,0)
--(axis cs:0.155211305441286,0)
--(axis cs:0.155534014465737,0)
--(axis cs:0.155856723490187,0)
--(axis cs:0.156179432514638,0)
--(axis cs:0.156502141539088,0)
--(axis cs:0.156824850563538,0)
--(axis cs:0.157147559587989,0)
--(axis cs:0.157470268612439,0)
--(axis cs:0.157792977636889,0)
--(axis cs:0.15811568666134,0)
--(axis cs:0.15843839568579,0)
--(axis cs:0.158761104710241,0)
--(axis cs:0.159083813734691,0)
--(axis cs:0.159406522759141,0)
--(axis cs:0.159729231783592,0)
--(axis cs:0.160051940808042,0)
--(axis cs:0.160374649832492,0)
--(axis cs:0.160697358856943,0)
--(axis cs:0.161020067881393,0)
--(axis cs:0.161342776905844,0)
--(axis cs:0.161665485930294,0)
--(axis cs:0.161988194954744,0)
--(axis cs:0.162310903979195,0)
--(axis cs:0.162633613003645,0)
--(axis cs:0.162956322028096,0)
--(axis cs:0.163279031052546,0)
--(axis cs:0.163601740076996,0)
--(axis cs:0.163924449101447,0)
--(axis cs:0.164247158125897,0)
--(axis cs:0.164569867150347,0)
--(axis cs:0.164892576174798,0)
--(axis cs:0.165215285199248,0)
--(axis cs:0.165537994223699,0)
--(axis cs:0.165860703248149,0)
--(axis cs:0.166183412272599,0)
--(axis cs:0.16650612129705,0)
--(axis cs:0.1668288303215,0)
--(axis cs:0.1668288303215,0.00963311592412903)
--(axis cs:0.1668288303215,0.00963311592412903)
--(axis cs:0.16650612129705,0.0150507129948627)
--(axis cs:0.166183412272599,0.023085905873694)
--(axis cs:0.165860703248149,0.0347673691816056)
--(axis cs:0.165537994223699,0.0514126634033784)
--(axis cs:0.165215285199248,0.0746591837358091)
--(axis cs:0.164892576174798,0.10647714544425)
--(axis cs:0.164569867150347,0.149155408719143)
--(axis cs:0.164247158125897,0.205251069386085)
--(axis cs:0.163924449101447,0.277495432867702)
--(axis cs:0.163601740076996,0.36865255071473)
--(axis cs:0.163279031052546,0.48133196205092)
--(axis cs:0.162956322028096,0.617764294199974)
--(axis cs:0.162633613003645,0.779556147557252)
--(axis cs:0.162310903979195,0.967448023987628)
--(axis cs:0.161988194954744,1.1811044955304)
--(axis cs:0.161665485930294,1.41896787232811)
--(axis cs:0.161342776905844,1.67820413738303)
--(axis cs:0.161020067881393,1.95476232394555)
--(axis cs:0.160697358856943,2.24355616459474)
--(axis cs:0.160374649832492,2.53876108886553)
--(axis cs:0.160051940808042,2.8342027437129)
--(axis cs:0.159729231783592,3.12379799435991)
--(axis cs:0.159406522759141,3.40199873788477)
--(axis cs:0.159083813734691,3.66418519948356)
--(axis cs:0.158761104710241,3.90695995461785)
--(axis cs:0.15843839568579,4.12830652149457)
--(axis cs:0.15811568666134,4.32759522084304)
--(axis cs:0.157792977636889,4.5054410143606)
--(axis cs:0.157470268612439,4.66343937651966)
--(axis cs:0.157147559587989,4.8038231189183)
--(axis cs:0.156824850563538,4.92909248648181)
--(axis cs:0.156502141539088,5.04167125408916)
--(axis cs:0.156179432514638,5.14363322317914)
--(axis cs:0.155856723490187,5.23652840355675)
--(axis cs:0.155534014465737,5.32131945889248)
--(axis cs:0.155211305441286,5.39842039945954)
--(axis cs:0.154888596416836,5.46781442201629)
--(axis cs:0.154565887392386,5.52921861643059)
--(axis cs:0.154243178367935,5.58226094175567)
--(axis cs:0.153920469343485,5.62663888997123)
--(axis cs:0.153597760319034,5.66223787437713)
--(axis cs:0.153275051294584,5.68919821516261)
--(axis cs:0.152952342270134,5.70793022940615)
--(axis cs:0.152629633245683,5.71908545986036)
--(axis cs:0.152306924221233,5.72349742834578)
--(axis cs:0.151984215196783,5.72210730588949)
--(axis cs:0.151661506172332,5.71588910128701)
--(axis cs:0.151338797147882,5.70578632148161)
--(axis cs:0.151016088123431,5.69266852859775)
--(axis cs:0.150693379098981,5.67731255864846)
--(axis cs:0.150370670074531,5.6604097778198)
--(axis cs:0.15004796105008,5.64259772353738)
--(axis cs:0.14972525202563,5.62451172815)
--(axis cs:0.149402543001179,5.60684957520608)
--(axis cs:0.149079833976729,5.59043995244349)
--(axis cs:0.148757124952279,5.5763036912673)
--(axis cs:0.148434415927828,5.5656959161029)
--(axis cs:0.148111706903378,5.56011770145409)
--(axis cs:0.147788997878928,5.56128798210708)
--(axis cs:0.147466288854477,5.57107039345268)
--(axis cs:0.147143579830027,5.59135524765111)
--(axis cs:0.146820870805576,5.62390347440024)
--(axis cs:0.146498161781126,5.67016628914125)
--(axis cs:0.146175452756676,5.73110061453791)
--(axis cs:0.145852743732225,5.80700480922799)
--(axis cs:0.145530034707775,5.89740105034852)
--(axis cs:0.145207325683325,6.00098899782823)
--(axis cs:0.144884616658874,6.1156897540964)
--(axis cs:0.144561907634424,6.23878977161002)
--(axis cs:0.144239198609973,6.36718202442038)
--(axis cs:0.143916489585523,6.49768784563106)
--(axis cs:0.143593780561073,6.62742925043185)
--(axis cs:0.143271071536622,6.7542105072927)
--(axis cs:0.142948362512172,6.87686133008323)
--(axis cs:0.142625653487721,6.99549404281832)
--(axis cs:0.142302944463271,7.11163429753559)
--(axis cs:0.141980235438821,7.22819917554573)
--(axis cs:0.14165752641437,7.34931631010128)
--(axis cs:0.14133481738992,7.48000043424394)
--(axis cs:0.14101210836547,7.62572607671971)
--(axis cs:0.140689399341019,7.79195332704653)
--(axis cs:0.140366690316569,7.9836743725304)
--(axis cs:0.140043981292118,8.20504959380561)
--(axis cs:0.139721272267668,8.45919260471385)
--(axis cs:0.139398563243218,8.74814465288967)
--(axis cs:0.139075854218767,9.07305275195179)
--(axis cs:0.138753145194317,9.43453642698845)
--(axis cs:0.138430436169866,9.83319914907708)
--(axis cs:0.138107727145416,10.270216340393)
--(axis cs:0.137785018120966,10.7479154046412)
--(axis cs:0.137462309096515,11.2702566259312)
--(axis cs:0.137139600072065,11.8431278613609)
--(axis cs:0.136816891047615,12.4743805853993)
--(axis cs:0.136494182023164,13.1735590853638)
--(axis cs:0.136171472998714,13.9513068647019)
--(axis cs:0.135848763974263,14.8184723263895)
--(axis cs:0.135526054949813,15.7849764912372)
--(axis cs:0.135203345925363,16.8585447436153)
--(axis cs:0.134880636900912,18.0434372596953)
--(axis cs:0.134557927876462,19.339333104435)
--(axis cs:0.134235218852012,20.7405254816346)
--(axis cs:0.133912509827561,22.2355663243883)
--(axis cs:0.133589800803111,23.8074563029835)
--(axis cs:0.13326709177866,25.4344144260429)
--(axis cs:0.13294438275421,27.0911871236789)
--(axis cs:0.13262167372976,28.7507810957622)
--(axis cs:0.132298964705309,30.3864401927042)
--(axis cs:0.131976255680859,31.9736463013217)
--(axis cs:0.131653546656408,33.4919161659052)
--(axis cs:0.131330837631958,34.9261929383143)
--(axis cs:0.131008128607508,36.2676887453708)
--(axis cs:0.130685419583057,37.5141120644949)
--(axis cs:0.130362710558607,38.669296434818)
--(axis cs:0.130040001534157,39.7423194084773)
--(axis cs:0.129717292509706,40.7462499052809)
--(axis cs:0.129394583485256,41.696681358174)
--(axis cs:0.129071874460805,42.6101977111133)
--(axis cs:0.128749165436355,43.5028869859265)
--(axis cs:0.128426456411905,44.3889751453528)
--(axis cs:0.128103747387454,45.2796150760626)
--(axis cs:0.127781038363004,46.1818429349792)
--(axis cs:0.127458329338554,47.0977124216091)
--(axis cs:0.127135620314103,48.0236350682057)
--(axis cs:0.126812911289653,48.9499828445264)
--(axis cs:0.126490202265202,49.8610352586297)
--(axis cs:0.126167493240752,50.7353629740225)
--(axis cs:0.125844784216302,51.5467233945443)
--(axis cs:0.125522075191851,52.2654970319959)
--(axis cs:0.125199366167401,52.8606214556226)
--(axis cs:0.12487665714295,53.3018947108147)
--(axis cs:0.1245539481185,53.5624398960624)
--(axis cs:0.12423123909405,53.621065699648)
--(axis cs:0.123908530069599,53.4642391550983)
--(axis cs:0.123585821045149,53.0874143563208)
--(axis cs:0.123263112020699,52.4955326437125)
--(axis cs:0.122940402996248,51.702614863058)
--(axis cs:0.122617693971798,50.7304868545273)
--(axis cs:0.122294984947347,49.6067944837951)
--(axis cs:0.121972275922897,48.3625548198142)
--(axis cs:0.121649566898447,47.0295413205603)
--(axis cs:0.121326857873996,45.637806712605)
--(axis cs:0.121004148849546,44.2136096701015)
--(axis cs:0.120681439825096,42.7779397094614)
--(axis cs:0.120358730800645,41.3457429878077)
--(axis cs:0.120036021776195,39.9258556537403)
--(axis cs:0.119713312751744,38.5215654471699)
--(axis cs:0.119390603727294,37.1316571967764)
--(axis cs:0.119067894702844,35.7517597543405)
--(axis cs:0.118745185678393,34.3758018774361)
--(axis cs:0.118422476653943,32.9973996318722)
--(axis cs:0.118099767629492,31.6110321751602)
--(axis cs:0.117777058605042,30.2129089992691)
--(axis cs:0.117454349580592,28.8014823782173)
--(axis cs:0.117131640556141,27.3776071881825)
--(axis cs:0.116808931531691,25.9443911291185)
--(axis cs:0.116486222507241,24.5068080325236)
--(axis cs:0.11616351348279,23.0711634890222)
--(axis cs:0.11584080445834,21.6445052498698)
--(axis cs:0.115518095433889,20.2340620468137)
--(axis cs:0.115195386409439,18.8467762066812)
--(axis cs:0.114872677384989,17.4889712059419)
--(axis cs:0.114549968360538,16.1661690779643)
--(axis cs:0.114227259336088,14.8830482428012)
--(axis cs:0.113904550311638,13.6435131479158)
--(axis cs:0.113581841287187,12.4508352772629)
--(axis cs:0.113259132262737,11.3078214298892)
--(axis cs:0.112936423238286,10.2169691131139)
--(axis cs:0.112613714213836,9.18057868943471)
--(axis cs:0.112291005189386,8.20080506443772)
--(axis cs:0.111968296164935,7.27964549717864)
--(axis cs:0.111645587140485,6.41887215261771)
--(axis cs:0.111322878116034,5.61992659416162)
--(axis cs:0.111000169091584,4.88379772702926)
--(axis cs:0.110677460067134,4.21090483146862)
--(axis cs:0.110354751042683,3.60100405478912)
--(axis cs:0.110032042018233,3.05313126649917)
--(axis cs:0.109709332993783,2.565587833379)
--(axis cs:0.109386623969332,2.13596979828387)
--(axis cs:0.109063914944882,1.76123597949363)
--(axis cs:0.108741205920431,1.4378070873601)
--(axis cs:0.108418496895981,1.1616861597528)
--(axis cs:0.108095787871531,0.928590252977567)
--(axis cs:0.10777307884708,0.734084040977807)
--(axis cs:0.10745036982263,0.573707379662985)
--(axis cs:0.107127660798179,0.443090632071105)
--(axis cs:0.106804951773729,0.33805335700523)
--(axis cs:0.106482242749279,0.254683669294253)
--(axis cs:0.106159533724828,0.189397096952392)
--(axis cs:0.105836824700378,0.138975057322672)
--(axis cs:0.105514115675928,0.100584145666464)
--(axis cs:0.105191406651477,0.0717782766417048)
--(axis cs:0.104868697627027,0.0504863392708026)
--(axis cs:0.104545988602576,0.0349884138621311)
--(axis cs:0.104223279578126,0.0238837529721257)
--(axis cs:0.103900570553676,0.0160536573857141)
--(axis cs:0.103577861529225,0.0106221084602932)
--(axis cs:0.103255152504775,0.00691659335788133)
--(axis cs:0.102932443480325,0.00443103567640177)
--(axis cs:0.102609734455874,0.00279218165839389)
--cycle;
\addlegendimage{area legend, draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick}
\addlegendentry{OOD}

\end{axis}

\end{tikzpicture}


==> imgs/placeholder/msp_scaled.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod24214243}{RGB}{242,142,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue78121167}{RGB}{78,121,167}

\begin{axis}[
font=\fontsize{16}{18}\selectfont,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Score},
xmin=-2.09423490148426, xmax=32.7977834423387,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=0.709402947522705,
ytick style={color=black},
%remove tiks
xlabel={},     
xtick=\empty,  
xticklabels={}, 
ylabel={},  
ytick=\empty,   
yticklabels={}, 
tick style={draw=none}
]
\path [draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick]
(axis cs:-0.465192471046878,3.28165981437971e-06)
--(axis cs:-0.465192471046878,0)
--(axis cs:-0.306011691752529,0)
--(axis cs:-0.14683091245818,0)
--(axis cs:0.0123498668361685,0)
--(axis cs:0.171530646130517,0)
--(axis cs:0.330711425424866,0)
--(axis cs:0.489892204719215,0)
--(axis cs:0.649072984013565,0)
--(axis cs:0.808253763307913,0)
--(axis cs:0.967434542602262,0)
--(axis cs:1.12661532189661,0)
--(axis cs:1.28579610119096,0)
--(axis cs:1.44497688048531,0)
--(axis cs:1.60415765977966,0)
--(axis cs:1.76333843907401,0)
--(axis cs:1.92251921836836,0)
--(axis cs:2.08169999766271,0)
--(axis cs:2.24088077695705,0)
--(axis cs:2.4000615562514,0)
--(axis cs:2.55924233554575,0)
--(axis cs:2.7184231148401,0)
--(axis cs:2.87760389413445,0)
--(axis cs:3.0367846734288,0)
--(axis cs:3.19596545272315,0)
--(axis cs:3.3551462320175,0)
--(axis cs:3.51432701131185,0)
--(axis cs:3.6735077906062,0)
--(axis cs:3.83268856990054,0)
--(axis cs:3.99186934919489,0)
--(axis cs:4.15105012848924,0)
--(axis cs:4.31023090778359,0)
--(axis cs:4.46941168707794,0)
--(axis cs:4.62859246637229,0)
--(axis cs:4.78777324566664,0)
--(axis cs:4.94695402496099,0)
--(axis cs:5.10613480425534,0)
--(axis cs:5.26531558354968,0)
--(axis cs:5.42449636284403,0)
--(axis cs:5.58367714213838,0)
--(axis cs:5.74285792143273,0)
--(axis cs:5.90203870072708,0)
--(axis cs:6.06121948002143,0)
--(axis cs:6.22040025931578,0)
--(axis cs:6.37958103861013,0)
--(axis cs:6.53876181790448,0)
--(axis cs:6.69794259719883,0)
--(axis cs:6.85712337649317,0)
--(axis cs:7.01630415578752,0)
--(axis cs:7.17548493508187,0)
--(axis cs:7.33466571437622,0)
--(axis cs:7.49384649367057,0)
--(axis cs:7.65302727296492,0)
--(axis cs:7.81220805225927,0)
--(axis cs:7.97138883155362,0)
--(axis cs:8.13056961084797,0)
--(axis cs:8.28975039014232,0)
--(axis cs:8.44893116943667,0)
--(axis cs:8.60811194873101,0)
--(axis cs:8.76729272802536,0)
--(axis cs:8.92647350731971,0)
--(axis cs:9.08565428661406,0)
--(axis cs:9.24483506590841,0)
--(axis cs:9.40401584520276,0)
--(axis cs:9.56319662449711,0)
--(axis cs:9.72237740379146,0)
--(axis cs:9.88155818308581,0)
--(axis cs:10.0407389623802,0)
--(axis cs:10.1999197416745,0)
--(axis cs:10.3591005209689,0)
--(axis cs:10.5182813002632,0)
--(axis cs:10.6774620795576,0)
--(axis cs:10.8366428588519,0)
--(axis cs:10.9958236381462,0)
--(axis cs:11.1550044174406,0)
--(axis cs:11.3141851967349,0)
--(axis cs:11.4733659760293,0)
--(axis cs:11.6325467553236,0)
--(axis cs:11.791727534618,0)
--(axis cs:11.9509083139123,0)
--(axis cs:12.1100890932067,0)
--(axis cs:12.269269872501,0)
--(axis cs:12.4284506517954,0)
--(axis cs:12.5876314310897,0)
--(axis cs:12.7468122103841,0)
--(axis cs:12.9059929896784,0)
--(axis cs:13.0651737689728,0)
--(axis cs:13.2243545482671,0)
--(axis cs:13.3835353275615,0)
--(axis cs:13.5427161068558,0)
--(axis cs:13.7018968861502,0)
--(axis cs:13.8610776654445,0)
--(axis cs:14.0202584447389,0)
--(axis cs:14.1794392240332,0)
--(axis cs:14.3386200033276,0)
--(axis cs:14.4978007826219,0)
--(axis cs:14.6569815619163,0)
--(axis cs:14.8161623412106,0)
--(axis cs:14.975343120505,0)
--(axis cs:15.1345238997993,0)
--(axis cs:15.2937046790937,0)
--(axis cs:15.452885458388,0)
--(axis cs:15.6120662376824,0)
--(axis cs:15.7712470169767,0)
--(axis cs:15.9304277962711,0)
--(axis cs:16.0896085755654,0)
--(axis cs:16.2487893548598,0)
--(axis cs:16.4079701341541,0)
--(axis cs:16.5671509134485,0)
--(axis cs:16.7263316927428,0)
--(axis cs:16.8855124720372,0)
--(axis cs:17.0446932513315,0)
--(axis cs:17.2038740306259,0)
--(axis cs:17.3630548099202,0)
--(axis cs:17.5222355892146,0)
--(axis cs:17.6814163685089,0)
--(axis cs:17.8405971478033,0)
--(axis cs:17.9997779270976,0)
--(axis cs:18.158958706392,0)
--(axis cs:18.3181394856863,0)
--(axis cs:18.4773202649806,0)
--(axis cs:18.636501044275,0)
--(axis cs:18.7956818235693,0)
--(axis cs:18.9548626028637,0)
--(axis cs:19.114043382158,0)
--(axis cs:19.2732241614524,0)
--(axis cs:19.4324049407467,0)
--(axis cs:19.5915857200411,0)
--(axis cs:19.7507664993354,0)
--(axis cs:19.9099472786298,0)
--(axis cs:20.0691280579241,0)
--(axis cs:20.2283088372185,0)
--(axis cs:20.3874896165128,0)
--(axis cs:20.5466703958072,0)
--(axis cs:20.7058511751015,0)
--(axis cs:20.8650319543959,0)
--(axis cs:21.0242127336902,0)
--(axis cs:21.1833935129846,0)
--(axis cs:21.3425742922789,0)
--(axis cs:21.5017550715733,0)
--(axis cs:21.6609358508676,0)
--(axis cs:21.820116630162,0)
--(axis cs:21.9792974094563,0)
--(axis cs:22.1384781887507,0)
--(axis cs:22.297658968045,0)
--(axis cs:22.4568397473394,0)
--(axis cs:22.6160205266337,0)
--(axis cs:22.7752013059281,0)
--(axis cs:22.9343820852224,0)
--(axis cs:23.0935628645168,0)
--(axis cs:23.2527436438111,0)
--(axis cs:23.4119244231055,0)
--(axis cs:23.5711052023998,0)
--(axis cs:23.7302859816942,0)
--(axis cs:23.8894667609885,0)
--(axis cs:24.0486475402829,0)
--(axis cs:24.2078283195772,0)
--(axis cs:24.3670090988716,0)
--(axis cs:24.5261898781659,0)
--(axis cs:24.6853706574603,0)
--(axis cs:24.8445514367546,0)
--(axis cs:25.003732216049,0)
--(axis cs:25.1629129953433,0)
--(axis cs:25.3220937746377,0)
--(axis cs:25.481274553932,0)
--(axis cs:25.6404553332264,0)
--(axis cs:25.7996361125207,0)
--(axis cs:25.9588168918151,0)
--(axis cs:26.1179976711094,0)
--(axis cs:26.2771784504037,0)
--(axis cs:26.4363592296981,0)
--(axis cs:26.5955400089924,0)
--(axis cs:26.7547207882868,0)
--(axis cs:26.9139015675811,0)
--(axis cs:27.0730823468755,0)
--(axis cs:27.2322631261698,0)
--(axis cs:27.3914439054642,0)
--(axis cs:27.5506246847585,0)
--(axis cs:27.7098054640529,0)
--(axis cs:27.8689862433472,0)
--(axis cs:28.0281670226416,0)
--(axis cs:28.1873478019359,0)
--(axis cs:28.3465285812303,0)
--(axis cs:28.5057093605246,0)
--(axis cs:28.664890139819,0)
--(axis cs:28.8240709191133,0)
--(axis cs:28.9832516984077,0)
--(axis cs:29.142432477702,0)
--(axis cs:29.3016132569964,0)
--(axis cs:29.4607940362907,0)
--(axis cs:29.6199748155851,0)
--(axis cs:29.7791555948794,0)
--(axis cs:29.9383363741738,0)
--(axis cs:30.0975171534681,0)
--(axis cs:30.2566979327625,0)
--(axis cs:30.4158787120568,0)
--(axis cs:30.5750594913512,0)
--(axis cs:30.7342402706455,0)
--(axis cs:30.8934210499399,0)
--(axis cs:31.0526018292342,0)
--(axis cs:31.2117826085286,0)
--(axis cs:31.2117826085286,1.5020684574398e-07)
--(axis cs:31.2117826085286,1.5020684574398e-07)
--(axis cs:31.0526018292342,7.47193352375424e-07)
--(axis cs:30.8934210499399,2.61344892003982e-06)
--(axis cs:30.7342402706455,6.42736223512811e-06)
--(axis cs:30.5750594913512,1.11144833822222e-05)
--(axis cs:30.4158787120568,1.35139879916025e-05)
--(axis cs:30.2566979327625,1.1553551915857e-05)
--(axis cs:30.0975171534681,6.94520797668862e-06)
--(axis cs:29.9383363741738,2.93557198349176e-06)
--(axis cs:29.7791555948794,8.72444796863397e-07)
--(axis cs:29.6199748155851,1.8231439603956e-07)
--(axis cs:29.4607940362907,2.6788714240558e-08)
--(axis cs:29.3016132569964,2.78423143888053e-09)
--(axis cs:29.142432477702,5.09901346461626e-10)
--(axis cs:28.9832516984077,4.04049012126444e-09)
--(axis cs:28.8240709191133,3.70296869709067e-08)
--(axis cs:28.664890139819,2.40035948441646e-07)
--(axis cs:28.5057093605246,1.10322841647978e-06)
--(axis cs:28.3465285812303,3.6386139046629e-06)
--(axis cs:28.1873478019359,8.85541733368202e-06)
--(axis cs:28.0281670226416,1.68286051321452e-05)
--(axis cs:27.8689862433472,2.71332988115442e-05)
--(axis cs:27.7098054640529,3.9313139375549e-05)
--(axis cs:27.5506246847585,5.00204871060924e-05)
--(axis cs:27.3914439054642,5.2429930155226e-05)
--(axis cs:27.2322631261698,4.39561420087578e-05)
--(axis cs:27.0730823468755,3.1707330612654e-05)
--(axis cs:26.9139015675811,2.58431079180419e-05)
--(axis cs:26.7547207882868,2.97298575984505e-05)
--(axis cs:26.5955400089924,3.8898148186969e-05)
--(axis cs:26.4363592296981,4.76747832030003e-05)
--(axis cs:26.2771784504037,5.39000929945818e-05)
--(axis cs:26.1179976711094,5.84513855673675e-05)
--(axis cs:25.9588168918151,6.45674016500181e-05)
--(axis cs:25.7996361125207,7.71441140422766e-05)
--(axis cs:25.6404553332264,9.78539220498864e-05)
--(axis cs:25.481274553932,0.000122706431231475)
--(axis cs:25.3220937746377,0.000148891527114659)
--(axis cs:25.1629129953433,0.000175648416211879)
--(axis cs:25.003732216049,0.00019544859862627)
--(axis cs:24.8445514367546,0.00020183196870301)
--(axis cs:24.6853706574603,0.000206545040196199)
--(axis cs:24.5261898781659,0.000229879758900999)
--(axis cs:24.3670090988716,0.000276520999065277)
--(axis cs:24.2078283195772,0.000333098917927465)
--(axis cs:24.0486475402829,0.000385915127907419)
--(axis cs:23.8894667609885,0.000435012885656357)
--(axis cs:23.7302859816942,0.000487796991555158)
--(axis cs:23.5711052023998,0.000541564553392755)
--(axis cs:23.4119244231055,0.000583490693244882)
--(axis cs:23.2527436438111,0.000605586087151485)
--(axis cs:23.0935628645168,0.000609697011536621)
--(axis cs:22.9343820852224,0.000608754296056862)
--(axis cs:22.7752013059281,0.000632085402539988)
--(axis cs:22.6160205266337,0.000705182944140667)
--(axis cs:22.4568397473394,0.00081114535528501)
--(axis cs:22.297658968045,0.000899836743148904)
--(axis cs:22.1384781887507,0.000940590121261258)
--(axis cs:21.9792974094563,0.000940294384085764)
--(axis cs:21.820116630162,0.000919573515542012)
--(axis cs:21.6609358508676,0.000900511091009584)
--(axis cs:21.5017550715733,0.000908893045257944)
--(axis cs:21.3425742922789,0.000959709420569531)
--(axis cs:21.1833935129846,0.0010406171519386)
--(axis cs:21.0242127336902,0.00112617810792233)
--(axis cs:20.8650319543959,0.00119798619101287)
--(axis cs:20.7058511751015,0.00124160786026113)
--(axis cs:20.5466703958072,0.00124535286119682)
--(axis cs:20.3874896165128,0.00121138484245057)
--(axis cs:20.2283088372185,0.0011561929992398)
--(axis cs:20.0691280579241,0.00109927991420902)
--(axis cs:19.9099472786298,0.00105611708404416)
--(axis cs:19.7507664993354,0.00103635293824012)
--(axis cs:19.5915857200411,0.00103970974549364)
--(axis cs:19.4324049407467,0.00105447114644189)
--(axis cs:19.2732241614524,0.0010676105129553)
--(axis cs:19.114043382158,0.00107485524563007)
--(axis cs:18.9548626028637,0.00107969068289013)
--(axis cs:18.7956818235693,0.00109796846915476)
--(axis cs:18.636501044275,0.00115922487031372)
--(axis cs:18.4773202649806,0.00127247591676193)
--(axis cs:18.3181394856863,0.00139937349597189)
--(axis cs:18.158958706392,0.00149029321498961)
--(axis cs:17.9997779270976,0.00152944602626627)
--(axis cs:17.8405971478033,0.00152793993110148)
--(axis cs:17.6814163685089,0.00149987951902659)
--(axis cs:17.5222355892146,0.00146000756175986)
--(axis cs:17.3630548099202,0.00142604218232677)
--(axis cs:17.2038740306259,0.00141259154405535)
--(axis cs:17.0446932513315,0.00142944804923884)
--(axis cs:16.8855124720372,0.00148441407375185)
--(axis cs:16.7263316927428,0.00157200836546815)
--(axis cs:16.5671509134485,0.00166829270423897)
--(axis cs:16.4079701341541,0.00175827742954068)
--(axis cs:16.2487893548598,0.00184454425097862)
--(axis cs:16.0896085755654,0.0019112030483838)
--(axis cs:15.9304277962711,0.00192457337643486)
--(axis cs:15.7712470169767,0.00189548736288563)
--(axis cs:15.6120662376824,0.00189452285494969)
--(axis cs:15.452885458388,0.00197302739786279)
--(axis cs:15.2937046790937,0.00210387552746559)
--(axis cs:15.1345238997993,0.00222479160590972)
--(axis cs:14.975343120505,0.00230482866112403)
--(axis cs:14.8161623412106,0.00235043082651055)
--(axis cs:14.6569815619163,0.00237668114729424)
--(axis cs:14.4978007826219,0.00239189426779801)
--(axis cs:14.3386200033276,0.00240776571963768)
--(axis cs:14.1794392240332,0.00244857068717281)
--(axis cs:14.0202584447389,0.00253494632700375)
--(axis cs:13.8610776654445,0.0026590903856002)
--(axis cs:13.7018968861502,0.00277159599229989)
--(axis cs:13.5427161068558,0.00280915672174608)
--(axis cs:13.3835353275615,0.00276893090887589)
--(axis cs:13.2243545482671,0.00272920821561195)
--(axis cs:13.0651737689728,0.00276873597004648)
--(axis cs:12.9059929896784,0.002901936960421)
--(axis cs:12.7468122103841,0.00309433330284704)
--(axis cs:12.5876314310897,0.0032957940613302)
--(axis cs:12.4284506517954,0.0034610120478748)
--(axis cs:12.269269872501,0.00357038929645574)
--(axis cs:12.1100890932067,0.00364387393258305)
--(axis cs:11.9509083139123,0.00374017676516239)
--(axis cs:11.791727534618,0.00392782741168588)
--(axis cs:11.6325467553236,0.00421717526251305)
--(axis cs:11.4733659760293,0.00452484883065738)
--(axis cs:11.3141851967349,0.00475183956412902)
--(axis cs:11.1550044174406,0.00488523999091622)
--(axis cs:10.9958236381462,0.00499141412515198)
--(axis cs:10.8366428588519,0.0051554627862368)
--(axis cs:10.6774620795576,0.00545292344475904)
--(axis cs:10.5182813002632,0.00593075914047158)
--(axis cs:10.3591005209689,0.00661256381512641)
--(axis cs:10.1999197416745,0.00754498535051943)
--(axis cs:10.0407389623802,0.00878717114716984)
--(axis cs:9.88155818308581,0.0103326721110374)
--(axis cs:9.72237740379146,0.0121175646738912)
--(axis cs:9.56319662449711,0.0141253338272475)
--(axis cs:9.40401584520276,0.0164254652725426)
--(axis cs:9.24483506590841,0.0191022095984751)
--(axis cs:9.08565428661406,0.0221645175654931)
--(axis cs:8.92647350731971,0.0255146833346891)
--(axis cs:8.76729272802536,0.0290217587597661)
--(axis cs:8.60811194873101,0.0326486611591656)
--(axis cs:8.44893116943667,0.0364846434004395)
--(axis cs:8.28975039014232,0.0406579795712583)
--(axis cs:8.13056961084797,0.0452463635807996)
--(axis cs:7.97138883155362,0.0502432187279987)
--(axis cs:7.81220805225927,0.0555426389483177)
--(axis cs:7.65302727296492,0.0609811987082911)
--(axis cs:7.49384649367057,0.0665145452010352)
--(axis cs:7.33466571437622,0.0723344426500219)
--(axis cs:7.17548493508187,0.0786839274012957)
--(axis cs:7.01630415578752,0.0855256330108964)
--(axis cs:6.85712337649317,0.092429812649102)
--(axis cs:6.69794259719883,0.0988956254217239)
--(axis cs:6.53876181790448,0.104856905021613)
--(axis cs:6.37958103861013,0.1107076354406)
--(axis cs:6.22040025931578,0.116750000516127)
--(axis cs:6.06121948002143,0.122910207725475)
--(axis cs:5.90203870072708,0.129089605726173)
--(axis cs:5.74285792143273,0.135428548678893)
--(axis cs:5.58367714213838,0.142091483334155)
--(axis cs:5.42449636284403,0.149073082948672)
--(axis cs:5.26531558354968,0.156264490417517)
--(axis cs:5.10613480425534,0.163443929267082)
--(axis cs:4.94695402496099,0.170174120220671)
--(axis cs:4.78777324566664,0.175945040780522)
--(axis cs:4.62859246637229,0.180429208209482)
--(axis cs:4.46941168707794,0.183419755430061)
--(axis cs:4.31023090778359,0.184605438306467)
--(axis cs:4.15105012848924,0.183669041489885)
--(axis cs:3.99186934919489,0.180656346121717)
--(axis cs:3.83268856990054,0.176089645296324)
--(axis cs:3.6735077906062,0.170610297631895)
--(axis cs:3.51432701131185,0.164625073101346)
--(axis cs:3.3551462320175,0.158417911467433)
--(axis cs:3.19596545272315,0.152398054877701)
--(axis cs:3.0367846734288,0.147006470762521)
--(axis cs:2.87760389413445,0.142477591546757)
--(axis cs:2.7184231148401,0.138672137187373)
--(axis cs:2.55924233554575,0.134931243195587)
--(axis cs:2.4000615562514,0.130355518025544)
--(axis cs:2.24088077695705,0.124605706898337)
--(axis cs:2.08169999766271,0.118247013145221)
--(axis cs:1.92251921836836,0.11213963967533)
--(axis cs:1.76333843907401,0.106650137449892)
--(axis cs:1.60415765977966,0.101452789982628)
--(axis cs:1.44497688048531,0.0959194613879129)
--(axis cs:1.28579610119096,0.0893968588147423)
--(axis cs:1.12661532189661,0.0808338024287177)
--(axis cs:0.967434542602262,0.0687281872596557)
--(axis cs:0.808253763307913,0.0526275108777479)
--(axis cs:0.649072984013565,0.0347574349237554)
--(axis cs:0.489892204719215,0.0191040033137591)
--(axis cs:0.330711425424866,0.00849999160063337)
--(axis cs:0.171530646130517,0.00299522798137826)
--(axis cs:0.0123498668361685,0.000821105053867382)
--(axis cs:-0.14683091245818,0.000172557448872436)
--(axis cs:-0.306011691752529,2.74698548244439e-05)
--(axis cs:-0.465192471046878,3.28165981437971e-06)
--cycle;
\addlegendimage{area legend, draw=steelblue78121167, fill=steelblue78121167, fill opacity=0.5, very thick}
\addlegendentry{ID}

\path [draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick]
(axis cs:-0.508234067674127,0.000408520848562339)
--(axis cs:-0.508234067674127,0)
--(axis cs:-0.461089516311946,0)
--(axis cs:-0.413944964949765,0)
--(axis cs:-0.366800413587583,0)
--(axis cs:-0.319655862225402,0)
--(axis cs:-0.272511310863221,0)
--(axis cs:-0.22536675950104,0)
--(axis cs:-0.178222208138859,0)
--(axis cs:-0.131077656776678,0)
--(axis cs:-0.0839331054144968,0)
--(axis cs:-0.0367885540523157,0)
--(axis cs:0.0103559973098655,0)
--(axis cs:0.0575005486720466,0)
--(axis cs:0.104645100034228,0)
--(axis cs:0.151789651396409,0)
--(axis cs:0.19893420275859,0)
--(axis cs:0.246078754120771,0)
--(axis cs:0.293223305482952,0)
--(axis cs:0.340367856845133,0)
--(axis cs:0.387512408207314,0)
--(axis cs:0.434656959569495,0)
--(axis cs:0.481801510931676,0)
--(axis cs:0.528946062293858,0)
--(axis cs:0.576090613656039,0)
--(axis cs:0.62323516501822,0)
--(axis cs:0.670379716380401,0)
--(axis cs:0.717524267742582,0)
--(axis cs:0.764668819104763,0)
--(axis cs:0.811813370466944,0)
--(axis cs:0.858957921829125,0)
--(axis cs:0.906102473191306,0)
--(axis cs:0.953247024553488,0)
--(axis cs:1.00039157591567,0)
--(axis cs:1.04753612727785,0)
--(axis cs:1.09468067864003,0)
--(axis cs:1.14182523000221,0)
--(axis cs:1.18896978136439,0)
--(axis cs:1.23611433272657,0)
--(axis cs:1.28325888408876,0)
--(axis cs:1.33040343545094,0)
--(axis cs:1.37754798681312,0)
--(axis cs:1.4246925381753,0)
--(axis cs:1.47183708953748,0)
--(axis cs:1.51898164089966,0)
--(axis cs:1.56612619226184,0)
--(axis cs:1.61327074362402,0)
--(axis cs:1.6604152949862,0)
--(axis cs:1.70755984634839,0)
--(axis cs:1.75470439771057,0)
--(axis cs:1.80184894907275,0)
--(axis cs:1.84899350043493,0)
--(axis cs:1.89613805179711,0)
--(axis cs:1.94328260315929,0)
--(axis cs:1.99042715452147,0)
--(axis cs:2.03757170588365,0)
--(axis cs:2.08471625724583,0)
--(axis cs:2.13186080860802,0)
--(axis cs:2.1790053599702,0)
--(axis cs:2.22614991133238,0)
--(axis cs:2.27329446269456,0)
--(axis cs:2.32043901405674,0)
--(axis cs:2.36758356541892,0)
--(axis cs:2.4147281167811,0)
--(axis cs:2.46187266814328,0)
--(axis cs:2.50901721950546,0)
--(axis cs:2.55616177086765,0)
--(axis cs:2.60330632222983,0)
--(axis cs:2.65045087359201,0)
--(axis cs:2.69759542495419,0)
--(axis cs:2.74473997631637,0)
--(axis cs:2.79188452767855,0)
--(axis cs:2.83902907904073,0)
--(axis cs:2.88617363040291,0)
--(axis cs:2.93331818176509,0)
--(axis cs:2.98046273312728,0)
--(axis cs:3.02760728448946,0)
--(axis cs:3.07475183585164,0)
--(axis cs:3.12189638721382,0)
--(axis cs:3.169040938576,0)
--(axis cs:3.21618548993818,0)
--(axis cs:3.26333004130036,0)
--(axis cs:3.31047459266254,0)
--(axis cs:3.35761914402472,0)
--(axis cs:3.4047636953869,0)
--(axis cs:3.45190824674909,0)
--(axis cs:3.49905279811127,0)
--(axis cs:3.54619734947345,0)
--(axis cs:3.59334190083563,0)
--(axis cs:3.64048645219781,0)
--(axis cs:3.68763100355999,0)
--(axis cs:3.73477555492217,0)
--(axis cs:3.78192010628435,0)
--(axis cs:3.82906465764654,0)
--(axis cs:3.87620920900872,0)
--(axis cs:3.9233537603709,0)
--(axis cs:3.97049831173308,0)
--(axis cs:4.01764286309526,0)
--(axis cs:4.06478741445744,0)
--(axis cs:4.11193196581962,0)
--(axis cs:4.1590765171818,0)
--(axis cs:4.20622106854398,0)
--(axis cs:4.25336561990617,0)
--(axis cs:4.30051017126835,0)
--(axis cs:4.34765472263053,0)
--(axis cs:4.39479927399271,0)
--(axis cs:4.44194382535489,0)
--(axis cs:4.48908837671707,0)
--(axis cs:4.53623292807925,0)
--(axis cs:4.58337747944143,0)
--(axis cs:4.63052203080361,0)
--(axis cs:4.6776665821658,0)
--(axis cs:4.72481113352798,0)
--(axis cs:4.77195568489016,0)
--(axis cs:4.81910023625234,0)
--(axis cs:4.86624478761452,0)
--(axis cs:4.9133893389767,0)
--(axis cs:4.96053389033888,0)
--(axis cs:5.00767844170106,0)
--(axis cs:5.05482299306324,0)
--(axis cs:5.10196754442542,0)
--(axis cs:5.14911209578761,0)
--(axis cs:5.19625664714979,0)
--(axis cs:5.24340119851197,0)
--(axis cs:5.29054574987415,0)
--(axis cs:5.33769030123633,0)
--(axis cs:5.38483485259851,0)
--(axis cs:5.43197940396069,0)
--(axis cs:5.47912395532287,0)
--(axis cs:5.52626850668505,0)
--(axis cs:5.57341305804724,0)
--(axis cs:5.62055760940942,0)
--(axis cs:5.6677021607716,0)
--(axis cs:5.71484671213378,0)
--(axis cs:5.76199126349596,0)
--(axis cs:5.80913581485814,0)
--(axis cs:5.85628036622032,0)
--(axis cs:5.9034249175825,0)
--(axis cs:5.95056946894468,0)
--(axis cs:5.99771402030687,0)
--(axis cs:6.04485857166905,0)
--(axis cs:6.09200312303123,0)
--(axis cs:6.13914767439341,0)
--(axis cs:6.18629222575559,0)
--(axis cs:6.23343677711777,0)
--(axis cs:6.28058132847995,0)
--(axis cs:6.32772587984213,0)
--(axis cs:6.37487043120431,0)
--(axis cs:6.4220149825665,0)
--(axis cs:6.46915953392868,0)
--(axis cs:6.51630408529086,0)
--(axis cs:6.56344863665304,0)
--(axis cs:6.61059318801522,0)
--(axis cs:6.6577377393774,0)
--(axis cs:6.70488229073958,0)
--(axis cs:6.75202684210176,0)
--(axis cs:6.79917139346394,0)
--(axis cs:6.84631594482613,0)
--(axis cs:6.89346049618831,0)
--(axis cs:6.94060504755049,0)
--(axis cs:6.98774959891267,0)
--(axis cs:7.03489415027485,0)
--(axis cs:7.08203870163703,0)
--(axis cs:7.12918325299921,0)
--(axis cs:7.17632780436139,0)
--(axis cs:7.22347235572357,0)
--(axis cs:7.27061690708576,0)
--(axis cs:7.31776145844794,0)
--(axis cs:7.36490600981012,0)
--(axis cs:7.4120505611723,0)
--(axis cs:7.45919511253448,0)
--(axis cs:7.50633966389666,0)
--(axis cs:7.55348421525884,0)
--(axis cs:7.60062876662102,0)
--(axis cs:7.6477733179832,0)
--(axis cs:7.69491786934539,0)
--(axis cs:7.74206242070757,0)
--(axis cs:7.78920697206975,0)
--(axis cs:7.83635152343193,0)
--(axis cs:7.88349607479411,0)
--(axis cs:7.93064062615629,0)
--(axis cs:7.97778517751847,0)
--(axis cs:8.02492972888065,0)
--(axis cs:8.07207428024283,0)
--(axis cs:8.11921883160501,0)
--(axis cs:8.1663633829672,0)
--(axis cs:8.21350793432938,0)
--(axis cs:8.26065248569156,0)
--(axis cs:8.30779703705374,0)
--(axis cs:8.35494158841592,0)
--(axis cs:8.4020861397781,0)
--(axis cs:8.44923069114028,0)
--(axis cs:8.49637524250246,0)
--(axis cs:8.54351979386464,0)
--(axis cs:8.59066434522683,0)
--(axis cs:8.63780889658901,0)
--(axis cs:8.68495344795119,0)
--(axis cs:8.73209799931337,0)
--(axis cs:8.77924255067555,0)
--(axis cs:8.82638710203773,0)
--(axis cs:8.87353165339991,0)
--(axis cs:8.87353165339991,1.41875549128742e-05)
--(axis cs:8.87353165339991,1.41875549128742e-05)
--(axis cs:8.82638710203773,2.28214789927948e-05)
--(axis cs:8.77924255067555,3.58726579222261e-05)
--(axis cs:8.73209799931337,5.51086152542006e-05)
--(axis cs:8.68495344795119,8.27503964951419e-05)
--(axis cs:8.63780889658901,0.000121473133224688)
--(axis cs:8.59066434522683,0.000174350023245678)
--(axis cs:8.54351979386464,0.00024472333688787)
--(axis cs:8.49637524250246,0.000335992164187196)
--(axis cs:8.44923069114028,0.000451317285256812)
--(axis cs:8.4020861397781,0.00059325812345567)
--(axis cs:8.35494158841592,0.000763373383601807)
--(axis cs:8.30779703705374,0.000961832754686017)
--(axis cs:8.26065248569156,0.00118709840041192)
--(axis cs:8.21350793432938,0.00143573841290964)
--(axis cs:8.1663633829672,0.00170242750096712)
--(axis cs:8.11921883160501,0.00198017224116815)
--(axis cs:8.07207428024283,0.00226077078165122)
--(axis cs:8.02492972888065,0.00253548365844222)
--(axis cs:7.97778517751847,0.00279585862782555)
--(axis cs:7.93064062615629,0.00303462395040405)
--(axis cs:7.88349607479411,0.00324654658118085)
--(axis cs:7.83635152343193,0.00342914776104673)
--(axis cs:7.78920697206975,0.00358317975685234)
--(axis cs:7.74206242070757,0.0037127926006263)
--(axis cs:7.69491786934539,0.00382535501787784)
--(axis cs:7.6477733179832,0.00393093413053802)
--(axis cs:7.60062876662102,0.00404147817454397)
--(axis cs:7.55348421525884,0.00416977999680262)
--(axis cs:7.50633966389666,0.00432832243007132)
--(axis cs:7.45919511253448,0.00452811767530099)
--(axis cs:7.4120505611723,0.00477765155598704)
--(axis cs:7.36490600981012,0.00508203172434709)
--(axis cs:7.31776145844794,0.00544241935768524)
--(axis cs:7.27061690708576,0.00585579937215975)
--(axis cs:7.22347235572357,0.00631511673131927)
--(axis cs:7.17632780436139,0.00680977704928974)
--(axis cs:7.12918325299921,0.00732647876958295)
--(axis cs:7.08203870163703,0.00785031240266786)
--(axis cs:7.03489415027485,0.00836603155088476)
--(axis cs:6.98774959891267,0.00885937445444088)
--(axis cs:6.94060504755049,0.00931829875596823)
--(axis cs:6.89346049618831,0.00973399156546342)
--(axis cs:6.84631594482613,0.0101015356479865)
--(axis cs:6.79917139346394,0.0104201513192377)
--(axis cs:6.75202684210176,0.0106929887682002)
--(axis cs:6.70488229073958,0.0109265091396233)
--(axis cs:6.6577377393774,0.0111295539241339)
--(axis cs:6.61059318801522,0.0113122492899534)
--(axis cs:6.56344863665304,0.0114849148693097)
--(axis cs:6.51630408529086,0.0116571390934516)
--(axis cs:6.46915953392868,0.0118371450624273)
--(axis cs:6.4220149825665,0.0120315082033051)
--(axis cs:6.37487043120431,0.0122452116681154)
--(axis cs:6.32772587984213,0.0124819537571629)
--(axis cs:6.28058132847995,0.0127445708022954)
--(axis cs:6.23343677711777,0.013035422926371)
--(axis cs:6.18629222575559,0.0133566155424286)
--(axis cs:6.13914767439341,0.0137099925337181)
--(axis cs:6.09200312303123,0.0140969228053819)
--(axis cs:6.04485857166905,0.0145179868334512)
--(axis cs:5.99771402030687,0.0149727276639631)
--(axis cs:5.95056946894468,0.0154596400141347)
--(axis cs:5.9034249175825,0.0159765222045018)
--(axis cs:5.85628036622032,0.0165212156283522)
--(axis cs:5.80913581485814,0.0170926287767581)
--(axis cs:5.76199126349596,0.0176918221317318)
--(axis cs:5.71484671213378,0.018322853231031)
--(axis cs:5.6677021607716,0.0189930760991803)
--(axis cs:5.62055760940942,0.0197126668451323)
--(axis cs:5.57341305804724,0.0204932965571841)
--(axis cs:5.52626850668505,0.0213460624363791)
--(axis cs:5.47912395532287,0.0222789742010897)
--(axis cs:5.43197940396069,0.0232944291581503)
--(axis cs:5.38483485259851,0.0243871601235671)
--(axis cs:5.33769030123633,0.0255430894306242)
--(axis cs:5.29054574987415,0.0267393775797989)
--(axis cs:5.24340119851197,0.027945746988334)
--(axis cs:5.19625664714979,0.0291269348332277)
--(axis cs:5.14911209578761,0.0302459326069967)
--(axis cs:5.10196754442542,0.0312675436835025)
--(axis cs:5.05482299306324,0.0321617561256326)
--(axis cs:5.00767844170106,0.032906486417902)
--(axis cs:4.96053389033888,0.0334893808868263)
--(axis cs:4.9133893389767,0.0339085321190804)
--(axis cs:4.86624478761452,0.034172140826544)
--(axis cs:4.81910023625234,0.0342972979181643)
--(axis cs:4.77195568489016,0.0343081571566754)
--(axis cs:4.72481113352798,0.0342338090602604)
--(axis cs:4.6776665821658,0.0341061558278262)
--(axis cs:4.63052203080361,0.033958035354573)
--(axis cs:4.58337747944143,0.0338217618644634)
--(axis cs:4.53623292807925,0.0337281525840819)
--(axis cs:4.48908837671707,0.0337060050109492)
--(axis cs:4.44194382535489,0.0337818899742594)
--(axis cs:4.39479927399271,0.0339800473024745)
--(axis cs:4.34765472263053,0.0343221315207433)
--(axis cs:4.30051017126835,0.0348265713836094)
--(axis cs:4.25336561990617,0.0355073885093959)
--(axis cs:4.20622106854398,0.0363724623709847)
--(axis cs:4.1590765171818,0.0374214094324975)
--(axis cs:4.11193196581962,0.0386434254569449)
--(axis cs:4.06478741445744,0.0400155755802055)
--(axis cs:4.01764286309526,0.0415020633780033)
--(axis cs:3.97049831173308,0.0430549402768779)
--(axis cs:3.9233537603709,0.0446165280971483)
--(axis cs:3.87620920900872,0.0461235469944361)
--(axis cs:3.82906465764654,0.0475126201676172)
--(axis cs:3.78192010628435,0.0487265310684654)
--(axis cs:3.73477555492217,0.0497204034371462)
--(axis cs:3.68763100355999,0.0504669086287937)
--(axis cs:3.64048645219781,0.0509597006037274)
--(axis cs:3.59334190083563,0.0512145262287823)
--(axis cs:3.54619734947345,0.0512678156559256)
--(axis cs:3.49905279811127,0.0511729597722815)
--(axis cs:3.45190824674909,0.0509948537058723)
--(axis cs:3.4047636953869,0.0508035559966402)
--(axis cs:3.35761914402472,0.0506680297318024)
--(axis cs:3.31047459266254,0.0506508718479411)
--(axis cs:3.26333004130036,0.0508047124657861)
--(axis cs:3.21618548993818,0.0511706240968406)
--(axis cs:3.169040938576,0.0517784925347622)
--(axis cs:3.12189638721382,0.0526489489150872)
--(axis cs:3.07475183585164,0.0537962190057806)
--(axis cs:3.02760728448946,0.0552311584464683)
--(axis cs:2.98046273312728,0.0569638205952323)
--(axis cs:2.93331818176509,0.0590051156139757)
--(axis cs:2.88617363040291,0.0613674020691959)
--(axis cs:2.83902907904073,0.0640641277068438)
--(axis cs:2.79188452767855,0.0671088336179917)
--(axis cs:2.74473997631637,0.0705139124639381)
--(axis cs:2.69759542495419,0.0742894624034037)
--(axis cs:2.65045087359201,0.0784424380063321)
--(axis cs:2.60330632222983,0.082976128100414)
--(axis cs:2.55616177086765,0.0878898545557601)
--(axis cs:2.50901721950546,0.0931787364260041)
--(axis cs:2.46187266814328,0.0988334202755175)
--(axis cs:2.4147281167811,0.104839822635721)
--(axis cs:2.36758356541892,0.111179115860759)
--(axis cs:2.32043901405674,0.117828349161536)
--(axis cs:2.27329446269456,0.124762169413696)
--(axis cs:2.22614991133238,0.131956048180739)
--(axis cs:2.1790053599702,0.13939122057379)
--(axis cs:2.13186080860802,0.147061222299637)
--(axis cs:2.08471625724583,0.154979529972866)
--(axis cs:2.03757170588365,0.163187444456523)
--(axis cs:1.99042715452147,0.171761091224676)
--(axis cs:1.94328260315929,0.18081631607034)
--(axis cs:1.89613805179711,0.190510368498891)
--(axis cs:1.84899350043493,0.201039584302581)
--(axis cs:1.80184894907275,0.212632750289259)
--(axis cs:1.75470439771057,0.225540364681816)
--(axis cs:1.70755984634839,0.240020482533465)
--(axis cs:1.6604152949862,0.25632215069599)
--(axis cs:1.61327074362402,0.274667523252676)
--(axis cs:1.56612619226184,0.295233598298886)
--(axis cs:1.51898164089966,0.318134191921004)
--(axis cs:1.47183708953748,0.343402385637875)
--(axis cs:1.4246925381753,0.370973401685322)
--(axis cs:1.37754798681312,0.400667821518597)
--(axis cs:1.33040343545094,0.432175363007312)
--(axis cs:1.28325888408876,0.465040082997931)
--(axis cs:1.23611433272657,0.498648781800302)
--(axis cs:1.18896978136439,0.532225359035297)
--(axis cs:1.14182523000221,0.564834632888173)
--(axis cs:1.09468067864003,0.595399385838525)
--(axis cs:1.04753612727785,0.622733878060292)
--(axis cs:1.00039157591567,0.645595628961679)
--(axis cs:0.953247024553488,0.662754943412193)
--(axis cs:0.906102473191306,0.673078706656127)
--(axis cs:0.858957921829125,0.675621854783528)
--(axis cs:0.811813370466944,0.669717253595867)
--(axis cs:0.764668819104763,0.655053121542704)
--(axis cs:0.717524267742582,0.631727124384848)
--(axis cs:0.670379716380401,0.600268098892116)
--(axis cs:0.62323516501822,0.561619918779653)
--(axis cs:0.576090613656039,0.517086809866429)
--(axis cs:0.528946062293858,0.468244664180066)
--(axis cs:0.481801510931676,0.416827662638667)
--(axis cs:0.434656959569495,0.364602920651567)
--(axis cs:0.387512408207314,0.313247302802805)
--(axis cs:0.340367856845133,0.264239785433618)
--(axis cs:0.293223305482952,0.218779987256624)
--(axis cs:0.246078754120771,0.177739319611429)
--(axis cs:0.19893420275859,0.141646440603183)
--(axis cs:0.151789651396409,0.110704184808842)
--(axis cs:0.104645100034228,0.0848315988056375)
--(axis cs:0.0575005486720466,0.063722591462798)
--(axis cs:0.0103559973098655,0.0469121338723299)
--(axis cs:-0.0367885540523157,0.0338417459164736)
--(axis cs:-0.0839331054144968,0.0239177998341931)
--(axis cs:-0.131077656776678,0.0165584719170494)
--(axis cs:-0.178222208138859,0.0112275123343957)
--(axis cs:-0.22536675950104,0.00745501164184385)
--(axis cs:-0.272511310863221,0.00484679897176823)
--(axis cs:-0.319655862225402,0.00308494056216693)
--(axis cs:-0.366800413587583,0.00192207120397961)
--(axis cs:-0.413944964949765,0.0011721173954448)
--(axis cs:-0.461089516311946,0.000699522925271569)
--(axis cs:-0.508234067674127,0.000408520848562339)
--cycle;
\addlegendimage{area legend, draw=goldenrod24214243, fill=goldenrod24214243, fill opacity=0.5, very thick}
\addlegendentry{OOD}

\end{axis}

\end{tikzpicture}

